Advantage of Warm Starts for Electron-Phonon Systems on Quantum Computers

Simulating electron-phonon interactions on quantum computers remains challenging, with most algorithmic effort focused on Hamiltonian simulation and circuit optimization. In this work, we study the single-electron Holstein model and propose an initial-state ansatz that substantially enhances ground state overlap in the strong coupling regime, thereby reducing the number of iterations required in standard quantum phase estimation. We further show that this ansatz can be implemented efficiently and yields an exponential reduction in overall circuit costs relative to conventional initial guesses. Our results highlight the practical value of incorporating physical intuition into initial state preparation for electron-phonon coupled systems.

==> comp_langfirsov_vacumm_22_logscale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={at={(0.47,0.03)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$, number of sites},
ylabel={$\log_{10}\left(\text{ \#\ of T gates}\right)$ },
xmin=16, xmax=1072,
xtick style={color=black},
y grid style={darkgray176},
ymin=7.15067408402385, ymax=8.4835606061956,
ytick style={color=black}
]
\addplot [ultra thick, blue,mark=x, mark size=2, mark options={solid}]
table {%
64 7.21125983503166
128 7.51228983069564
256 7.81331982635962
512 8.1143498220236
1024 8.41537981768758
};
\addplot [ultra thick, dashed, red, mark=o, mark size=2, mark options={solid}]
table {%
64 7.21874446244101
128 7.51983334697984
256 7.8208927840871
512 8.1219374997243
1024 8.4229748551878
};
\addlegendentry{Lang-Firsov}
\addlegendentry{Vaccum State}
\end{axis}

\end{tikzpicture}


==> gaussalpha0degreerange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-6,
xmax=6,
ymin=-0.2,
ymax=1,
xlabel={$x\in[-W, W]$},
% ylabel={function},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-6	1.52299797447126e-08\\
-5.97595190380761	1.7588851408497e-08\\
-5.95190380761523	2.03013293554554e-08\\
-5.92785571142285	2.34185669986945e-08\\
-5.90380761523046	2.69988334123213e-08\\
-5.87975951903808	3.11084608763441e-08\\
-5.85571142284569	3.58229125169125e-08\\
-5.83166332665331	4.12279844180992e-08\\
-5.80761523046092	4.74211581892373e-08\\
-5.78356713426854	5.45131217448796e-08\\
-5.75951903807615	6.26294780079477e-08\\
-5.73547094188377	7.1912663396925e-08\\
-5.71142284569138	8.25241003226713e-08\\
-5.687374749499	9.4646610518466e-08\\
-5.66332665330661	1.08487118878604e-07\\
-5.63927855711423	1.24279680607944e-07\\
-5.61523046092184	1.42288867910622e-07\\
-5.59118236472946	1.62813556195445e-07\\
-5.56713426853707	1.86191153874867e-07\\
-5.54308617234469	2.12802324312069e-07\\
-5.5190380761523	2.43076253356568e-07\\
-5.49498997995992	2.7749652123462e-07\\
-5.47094188376754	3.16607643360359e-07\\
-5.44689378757515	3.61022350942354e-07\\
-5.42284569138277	4.11429689115885e-07\\
-5.39879759519038	4.68604017773004e-07\\
-5.374749498998	5.33415008331664e-07\\
-5.35070140280561	6.06838738425586e-07\\
-5.32665330661323	6.89969995952893e-07\\
-5.30260521042084	7.8403591414159e-07\\
-5.27855711422846	8.90411070322219e-07\\
-5.25450901803607	1.01063419299388e-06\\
-5.23046092184369	1.14642663458104e-06\\
-5.2064128256513	1.29971278106008e-06\\
-5.18236472945892	1.47264258444064e-06\\
-5.15831663326653	1.6676164199753e-06\\
-5.13426853707415	1.88731248699857e-06\\
-5.11022044088176	2.1347169905216e-06\\
-5.08617234468938	2.41315736019037e-06\\
-5.06212424849699	2.72633878401229e-06\\
-5.03807615230461	3.07838435642616e-06\\
-5.01402805611222	3.47387916389286e-06\\
-4.98997995991984	3.91791865627314e-06\\
-4.96593186372746	4.4161616788917e-06\\
-4.94188376753507	4.97488856841399e-06\\
-4.91783567134269	5.60106474553305e-06\\
-4.8937875751503	6.30241026902574e-06\\
-4.86973947895792	7.08747584902872e-06\\
-4.84569138276553	7.96572585244372e-06\\
-4.82164328657315	8.94762887023411e-06\\
-4.79759519038076	1.00447564550473e-05\\
-4.77354709418838	1.12698906780978e-05\\
-4.74949899799599	1.26371411965838e-05\\
-4.72545090180361	1.41620725670731e-05\\
-4.70140280561122	1.58618425862711e-05\\
-4.67735470941884	1.77553524883283e-05\\
-4.65330661322645	1.9863409877332e-05\\
-4.62925851703407	2.22089053247666e-05\\
-4.60521042084168	2.4817003614465e-05\\
-4.5811623246493	2.7715350671783e-05\\
-4.55711422845691	3.09342972693142e-05\\
-4.53306613226453	3.45071406582554e-05\\
-4.50901803607214	3.84703853323808e-05\\
-4.48496993987976	4.28640241902836e-05\\
-4.46092184368737	4.77318414208737e-05\\
-4.43687374749499	5.31217384968327e-05\\
-4.41282565130261	5.9086084720521e-05\\
-4.38877755511022	6.56820938264216e-05\\
-4.36472945891784	7.29722282031901e-05\\
-4.34068136272545	8.10246323564293e-05\\
-4.31663326653307	8.99135972899294e-05\\
-4.29258517034068	9.97200575379131e-05\\
-4.2685370741483	0.000110532122633214\\
-4.24448897795591	0.00012244564484583\\
-4.22044088176353	0.000135564825072268\\
-4.19639278557114	0.00015000285879793\\
-4.17234468937876	0.000165882624091825\\
-4.14829659318637	0.000183337413624328\\
-4.12424849699399	0.00020251171272389\\
-4.1002004008016	0.000223562025506585\\
-4.07615230460922	0.000246657751122459\\
-4.05210420841683	0.000271982112163745\\
-4.02805611222445	0.000299733137271406\\
-4.00400801603206	0.000330124699956939\\
-3.97995991983968	0.000363387615625181\\
-3.95591182364729	0.000399770798739641\\
-3.93186372745491	0.000439542482013963\\
-3.90781563126253	0.000482991499439911\\
-3.88376753507014	0.000530428634873195\\
-3.85971943887776	0.000582188037791852\\
-3.83567134268537	0.000638628707717062\\
-3.81162324649299	0.000700136048641771\\
-3.7875751503006	0.000767123494647313\\
-3.76352705410822	0.00084003420770124\\
-3.73947895791583	0.000919342848419599\\
-3.71543086172345	0.00100555742034297\\
-3.69138276553106	0.00109922118801662\\
-3.66733466933868	0.00120091466888005\\
-3.64328657314629	0.00131125769865948\\
-3.61923847695391	0.001430911569617\\
-3.59519038076152	0.00156058124064192\\
-3.57114228456914	0.00170101761777276\\
-3.54709418837675	0.00185301990331117\\
-3.52304609218437	0.002017438011232\\
-3.49899799599198	0.00219517504610649\\
-3.4749498997996	0.00238718984223784\\
-3.45090180360721	0.00259449955916002\\
-3.42685370741483	0.00281818232907308\\
-3.40280561122244	0.00305937995118001\\
-3.37875751503006	0.00331930062725405\\
-3.35470941883768	0.00359922173210073\\
-3.33066132264529	0.00390049261188767\\
-3.30661322645291	0.00422453740259895\\
-3.28256513026052	0.00457285786013062\\
-3.25851703406814	0.00494703619278245\\
-3.23446893787575	0.00534873788612033\\
-3.21042084168337	0.00577971450938624\\
-3.18637274549098	0.0062418064918218\\
-3.1623246492986	0.00673694585645002\\
-3.13827655310621	0.00726715889803161\\
-3.11422845691383	0.00783456879108125\\
-3.09018036072144	0.00844139811299951\\
-3.06613226452906	0.00908997126655273\\
-3.04208416833667	0.00978271678511993\\
-3.01803607214429	0.01052216950333\\
-2.9939879759519	0.011310972574937\\
-2.96993987975952	0.0121518793190346\\
-2.94589178356713	0.0130477548749969\\
-2.92184368737475	0.0140015776458596\\
-2.89779559118236	0.0150164405092295\\
-2.87374749498998	0.0160955517742365\\
-2.8496993987976	0.0172422358625301\\
-2.82565130260521	0.0184599336908792\\
-2.80160320641283	0.019752202732565\\
-2.77755511022044	0.0211227167344677\\
-2.75350701402806	0.0225752650665561\\
-2.72945891783567	0.0241137516803869\\
-2.70541082164329	0.0257421936532291\\
-2.6813627254509	0.0274647192945453\\
-2.65731462925852	0.029285565791804\\
-2.63326653306613	0.0312090763729545\\
-2.60921843687375	0.0332396969634018\\
-2.58517034068136	0.0353819723159458\\
-2.56112224448898	0.0376405415929394\\
-2.53707414829659	0.0400201333808436\\
-2.51302605210421	0.042525560118451\\
-2.48897795591182	0.0451617119212907\\
-2.46492985971944	0.0479335497861383\\
-2.44088176352705	0.05084609816113\\
-2.41683366733467	0.0539044368687202\\
-2.39278557114228	0.057113692370635\\
-2.3687374749499	0.0604790283660532\\
-2.34468937875751	0.0640056357164927\\
-2.32064128256513	0.0676987216932989\\
-2.29659318637275	0.0715634985462036\\
-2.27254509018036	0.0756051713941642\\
-2.24849699398798	0.0798289254425805\\
-2.22444889779559	0.0842399125340247\\
-2.20040080160321	0.0888432370427976\\
-2.17635270541082	0.0936439411269313\\
-2.15230460921844	0.0986469893546851\\
-2.12825651302605	0.103857252726117\\
-2.10420841683367	0.109279492113947\\
-2.08016032064128	0.114918341151636\\
-2.0561122244489	0.120778288600383\\
-2.03206412825651	0.126863660230581\\
-2.00801603206413	0.133178600257106\\
-1.98396793587174	0.139727052371713\\
-1.95991983967936	0.146512740419658\\
-1.93587174348697	0.153539148771492\\
-1.91182364729459	0.16080950244479\\
-1.8877755511022	0.16832674703424\\
-1.86372745490982	0.17609352851218\\
-1.83967935871743	0.184112172965119\\
-1.81563126252505	0.192384666335167\\
-1.79158316633267	0.200912634238443\\
-1.76753507014028	0.20969732193554\\
-1.7434869739479	0.218739574531878\\
-1.71943887775551	0.228039817488302\\
-1.69539078156313	0.237598037524539\\
-1.67134268537074	0.247413764000079\\
-1.64729458917836	0.257486050858713\\
-1.62324649298597	0.267813459224252\\
-1.59919839679359	0.278394040735911\\
-1.5751503006012	0.289225321712422\\
-1.55110220440882	0.300304288234109\\
-1.52705410821643	0.311627372231927\\
-1.50300601202405	0.323190438671808\\
-1.47895791583166	0.334988773921529\\
-1.45490981963928	0.34701707538579\\
-1.43086172344689	0.35926944249314\\
-1.40681362725451	0.371739369115911\\
-1.38276553106212	0.38441973750135\\
-1.35871743486974	0.397302813788716\\
-1.33466933867735	0.410380245183169\\
-1.31062124248497	0.42364305885293\\
-1.28657314629259	0.437081662611333\\
-1.2625250501002	0.450685847440088\\
-1.23847695390782	0.464444791904364\\
-1.21442885771543	0.47834706850413\\
-1.19038076152305	0.492380651999635\\
-1.16633266533066	0.506532929741975\\
-1.14228456913828	0.520790714032376\\
-1.11823647294589	0.535140256526234\\
-1.09418837675351	0.549567264689983\\
-1.07014028056112	0.564056920310697\\
-1.04609218436874	0.578593900049903\\
-1.02204408817635	0.593162398024475\\
-0.997995991983968	0.607746150388694\\
-0.973947895791583	0.622328461882711\\
-0.949899799599198	0.636892234303682\\
-0.925851703406814	0.651419996846914\\
-0.901803607214429	0.665893938255376\\
-0.877755511022044	0.68029594070714\\
-0.853707414829659	0.694607615361496\\
-0.829659318637274	0.70881033947599\\
-0.80561122244489	0.722885294998231\\
-0.781563126252505	0.73681350852827\\
-0.75751503006012	0.750575892539577\\
-0.733466933867735	0.764153287739235\\
-0.709418837675351	0.777526506441008\\
-0.685370741482966	0.790676376818371\\
-0.661322645290581	0.803583787898605\\
-0.637274549098196	0.816229735153502\\
-0.613226452905812	0.828595366537366\\
-0.589178356713427	0.840662028818653\\
-0.565130260521042	0.852411314047953\\
-0.541082164328657	0.863825106002008\\
-0.517034068136273	0.874885626441218\\
-0.492985971943888	0.885575481016486\\
-0.468937875751503	0.895877704660462\\
-0.444889779559118	0.905775806298174\\
-0.420841683366733	0.915253812712751\\
-0.396793587174349	0.924296311403407\\
-0.372745490981964	0.932888492275124\\
-0.348697394789579	0.941016188002493\\
-0.324649298597194	0.948665912913945\\
-0.30060120240481	0.955824900247177\\
-0.276553106212425	0.962481137631818\\
-0.25250501002004	0.968623400661394\\
-0.228456913827655	0.974241284423318\\
-0.204408817635271	0.979325232862974\\
-0.180360721442886	0.983866565865927\\
-0.156312625250501	0.987857503950843\\
-0.132264529058116	0.991291190474805\\
-0.108216432865731	0.994161711262309\\
-0.0841683366733467	0.996464111579295\\
-0.0601202404809619	0.998194410384014\\
-0.0360721442885772	0.99934961179737\\
-0.0120240480961924	0.999927713746467\\
0.0120240480961924	0.999927713746467\\
0.0360721442885772	0.99934961179737\\
0.0601202404809619	0.998194410384014\\
0.0841683366733467	0.996464111579295\\
0.108216432865731	0.994161711262309\\
0.132264529058116	0.991291190474805\\
0.156312625250501	0.987857503950843\\
0.180360721442886	0.983866565865927\\
0.204408817635271	0.979325232862974\\
0.228456913827655	0.974241284423318\\
0.25250501002004	0.968623400661394\\
0.276553106212425	0.962481137631818\\
0.30060120240481	0.955824900247177\\
0.324649298597194	0.948665912913945\\
0.348697394789579	0.941016188002493\\
0.372745490981964	0.932888492275124\\
0.396793587174349	0.924296311403407\\
0.420841683366733	0.915253812712751\\
0.444889779559118	0.905775806298174\\
0.468937875751503	0.895877704660462\\
0.492985971943888	0.885575481016486\\
0.517034068136273	0.874885626441218\\
0.541082164328657	0.863825106002008\\
0.565130260521042	0.852411314047953\\
0.589178356713427	0.840662028818653\\
0.613226452905812	0.828595366537366\\
0.637274549098196	0.816229735153502\\
0.661322645290581	0.803583787898605\\
0.685370741482966	0.790676376818371\\
0.709418837675351	0.777526506441008\\
0.733466933867735	0.764153287739235\\
0.75751503006012	0.750575892539577\\
0.781563126252505	0.73681350852827\\
0.80561122244489	0.722885294998231\\
0.829659318637274	0.70881033947599\\
0.853707414829659	0.694607615361496\\
0.877755511022044	0.68029594070714\\
0.901803607214429	0.665893938255376\\
0.925851703406814	0.651419996846914\\
0.949899799599198	0.636892234303682\\
0.973947895791583	0.622328461882711\\
0.997995991983968	0.607746150388694\\
1.02204408817635	0.593162398024475\\
1.04609218436874	0.578593900049903\\
1.07014028056112	0.564056920310697\\
1.09418837675351	0.549567264689983\\
1.11823647294589	0.535140256526234\\
1.14228456913828	0.520790714032376\\
1.16633266533066	0.506532929741975\\
1.19038076152305	0.492380651999635\\
1.21442885771543	0.47834706850413\\
1.23847695390782	0.464444791904364\\
1.2625250501002	0.450685847440088\\
1.28657314629259	0.437081662611333\\
1.31062124248497	0.42364305885293\\
1.33466933867735	0.410380245183169\\
1.35871743486974	0.397302813788716\\
1.38276553106212	0.38441973750135\\
1.40681362725451	0.371739369115911\\
1.43086172344689	0.35926944249314\\
1.45490981963928	0.34701707538579\\
1.47895791583166	0.334988773921529\\
1.50300601202405	0.323190438671808\\
1.52705410821643	0.311627372231927\\
1.55110220440882	0.300304288234109\\
1.5751503006012	0.289225321712422\\
1.59919839679359	0.278394040735911\\
1.62324649298597	0.267813459224252\\
1.64729458917836	0.257486050858713\\
1.67134268537074	0.247413764000079\\
1.69539078156313	0.237598037524539\\
1.71943887775551	0.228039817488302\\
1.7434869739479	0.218739574531878\\
1.76753507014028	0.20969732193554\\
1.79158316633267	0.200912634238443\\
1.81563126252505	0.192384666335167\\
1.83967935871743	0.184112172965119\\
1.86372745490982	0.17609352851218\\
1.8877755511022	0.16832674703424\\
1.91182364729459	0.16080950244479\\
1.93587174348697	0.153539148771492\\
1.95991983967936	0.146512740419658\\
1.98396793587174	0.139727052371713\\
2.00801603206413	0.133178600257106\\
2.03206412825651	0.126863660230581\\
2.0561122244489	0.120778288600383\\
2.08016032064128	0.114918341151636\\
2.10420841683367	0.109279492113947\\
2.12825651302605	0.103857252726117\\
2.15230460921844	0.0986469893546851\\
2.17635270541082	0.0936439411269313\\
2.20040080160321	0.0888432370427976\\
2.22444889779559	0.0842399125340247\\
2.24849699398798	0.0798289254425805\\
2.27254509018036	0.0756051713941642\\
2.29659318637275	0.0715634985462036\\
2.32064128256513	0.0676987216932989\\
2.34468937875751	0.0640056357164927\\
2.3687374749499	0.0604790283660532\\
2.39278557114228	0.057113692370635\\
2.41683366733467	0.0539044368687202\\
2.44088176352705	0.05084609816113\\
2.46492985971944	0.0479335497861383\\
2.48897795591182	0.0451617119212907\\
2.51302605210421	0.042525560118451\\
2.53707414829659	0.0400201333808436\\
2.56112224448898	0.0376405415929394\\
2.58517034068136	0.0353819723159458\\
2.60921843687375	0.0332396969634018\\
2.63326653306613	0.0312090763729545\\
2.65731462925852	0.029285565791804\\
2.6813627254509	0.0274647192945453\\
2.70541082164329	0.0257421936532291\\
2.72945891783567	0.0241137516803869\\
2.75350701402806	0.0225752650665561\\
2.77755511022044	0.0211227167344677\\
2.80160320641283	0.019752202732565\\
2.82565130260521	0.0184599336908792\\
2.8496993987976	0.0172422358625301\\
2.87374749498998	0.0160955517742365\\
2.89779559118236	0.0150164405092295\\
2.92184368737475	0.0140015776458596\\
2.94589178356713	0.0130477548749969\\
2.96993987975952	0.0121518793190346\\
2.9939879759519	0.011310972574937\\
3.01803607214429	0.01052216950333\\
3.04208416833667	0.00978271678511993\\
3.06613226452906	0.00908997126655273\\
3.09018036072144	0.00844139811299951\\
3.11422845691383	0.00783456879108125\\
3.13827655310621	0.00726715889803161\\
3.1623246492986	0.00673694585645002\\
3.18637274549098	0.0062418064918218\\
3.21042084168337	0.00577971450938624\\
3.23446893787575	0.00534873788612033\\
3.25851703406814	0.00494703619278245\\
3.28256513026052	0.00457285786013062\\
3.30661322645291	0.00422453740259895\\
3.33066132264529	0.00390049261188767\\
3.35470941883768	0.00359922173210073\\
3.37875751503006	0.00331930062725405\\
3.40280561122244	0.00305937995118001\\
3.42685370741483	0.00281818232907308\\
3.45090180360721	0.00259449955916002\\
3.4749498997996	0.00238718984223784\\
3.49899799599198	0.00219517504610649\\
3.52304609218437	0.002017438011232\\
3.54709418837675	0.00185301990331117\\
3.57114228456914	0.00170101761777276\\
3.59519038076152	0.00156058124064192\\
3.61923847695391	0.001430911569617\\
3.64328657314629	0.00131125769865948\\
3.66733466933868	0.00120091466888005\\
3.69138276553106	0.00109922118801662\\
3.71543086172345	0.00100555742034297\\
3.73947895791583	0.000919342848419599\\
3.76352705410822	0.00084003420770124\\
3.7875751503006	0.000767123494647313\\
3.81162324649299	0.000700136048641771\\
3.83567134268537	0.000638628707717062\\
3.85971943887776	0.000582188037791852\\
3.88376753507014	0.000530428634873195\\
3.90781563126253	0.000482991499439911\\
3.93186372745491	0.000439542482013963\\
3.95591182364729	0.000399770798739641\\
3.97995991983968	0.000363387615625181\\
4.00400801603206	0.000330124699956939\\
4.02805611222445	0.000299733137271406\\
4.05210420841683	0.000271982112163745\\
4.07615230460922	0.000246657751122459\\
4.1002004008016	0.000223562025506585\\
4.12424849699399	0.00020251171272389\\
4.14829659318637	0.000183337413624328\\
4.17234468937876	0.000165882624091825\\
4.19639278557114	0.00015000285879793\\
4.22044088176353	0.000135564825072268\\
4.24448897795591	0.00012244564484583\\
4.2685370741483	0.000110532122633214\\
4.29258517034068	9.97200575379131e-05\\
4.31663326653307	8.99135972899294e-05\\
4.34068136272545	8.10246323564293e-05\\
4.36472945891784	7.29722282031901e-05\\
4.38877755511022	6.56820938264216e-05\\
4.41282565130261	5.9086084720521e-05\\
4.43687374749499	5.31217384968327e-05\\
4.46092184368737	4.77318414208737e-05\\
4.48496993987976	4.28640241902836e-05\\
4.50901803607214	3.84703853323808e-05\\
4.53306613226453	3.45071406582554e-05\\
4.55711422845691	3.09342972693142e-05\\
4.5811623246493	2.7715350671783e-05\\
4.60521042084168	2.4817003614465e-05\\
4.62925851703407	2.22089053247666e-05\\
4.65330661322645	1.9863409877332e-05\\
4.67735470941884	1.77553524883283e-05\\
4.70140280561122	1.58618425862711e-05\\
4.72545090180361	1.41620725670731e-05\\
4.74949899799599	1.26371411965838e-05\\
4.77354709418838	1.12698906780978e-05\\
4.79759519038076	1.00447564550473e-05\\
4.82164328657315	8.94762887023411e-06\\
4.84569138276553	7.96572585244372e-06\\
4.86973947895792	7.08747584902872e-06\\
4.8937875751503	6.30241026902574e-06\\
4.91783567134269	5.60106474553305e-06\\
4.94188376753507	4.97488856841399e-06\\
4.96593186372746	4.4161616788917e-06\\
4.98997995991984	3.91791865627314e-06\\
5.01402805611222	3.47387916389286e-06\\
5.03807615230461	3.07838435642616e-06\\
5.06212424849699	2.72633878401229e-06\\
5.08617234468938	2.41315736019037e-06\\
5.11022044088176	2.1347169905216e-06\\
5.13426853707415	1.88731248699857e-06\\
5.15831663326653	1.6676164199753e-06\\
5.18236472945892	1.47264258444064e-06\\
5.2064128256513	1.29971278106008e-06\\
5.23046092184369	1.14642663458104e-06\\
5.25450901803607	1.01063419299388e-06\\
5.27855711422846	8.90411070322219e-07\\
5.30260521042084	7.8403591414159e-07\\
5.32665330661323	6.89969995952893e-07\\
5.35070140280561	6.06838738425586e-07\\
5.374749498998	5.33415008331664e-07\\
5.39879759519038	4.68604017773004e-07\\
5.42284569138277	4.11429689115885e-07\\
5.44689378757515	3.61022350942354e-07\\
5.47094188376754	3.16607643360359e-07\\
5.49498997995992	2.7749652123462e-07\\
5.5190380761523	2.43076253356568e-07\\
5.54308617234469	2.12802324312069e-07\\
5.56713426853707	1.86191153874867e-07\\
5.59118236472946	1.62813556195445e-07\\
5.61523046092184	1.42288867910622e-07\\
5.63927855711423	1.24279680607944e-07\\
5.66332665330661	1.08487118878604e-07\\
5.687374749499	9.4646610518466e-08\\
5.71142284569138	8.25241003226713e-08\\
5.73547094188377	7.1912663396925e-08\\
5.75951903807615	6.26294780079477e-08\\
5.78356713426854	5.45131217448796e-08\\
5.80761523046092	4.74211581892373e-08\\
5.83166332665331	4.12279844180992e-08\\
5.85571142284569	3.58229125169125e-08\\
5.87975951903808	3.11084608763441e-08\\
5.90380761523046	2.69988334123213e-08\\
5.92785571142285	2.34185669986945e-08\\
5.95190380761523	2.03013293554554e-08\\
5.97595190380761	1.7588851408497e-08\\
6	1.52299797447126e-08\\
};
\addlegendentry{$g_0$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-6	-0.072034492833774\\
-5.97595190380761	-0.0695160057892041\\
-5.95190380761523	-0.0668813285684986\\
-5.92785571142285	-0.06413722918069\\
-5.90380761523046	-0.0612905236501139\\
-5.87975951903808	-0.0583480680273741\\
-5.85571142284569	-0.0553167503778111\\
-5.83166332665331	-0.0522034827559509\\
-5.80761523046092	-0.0490151931743961\\
-5.78356713426854	-0.0457588175756467\\
-5.75951903807615	-0.0424412918153029\\
-5.73547094188377	-0.0390695436651111\\
-5.71142284569138	-0.0356504848442617\\
-5.687374749499	-0.0321910030873363\\
-5.66332665330661	-0.0286979542572358\\
-5.63927855711423	-0.0251781545113918\\
-5.61523046092184	-0.0216383725294758\\
-5.59118236472946	-0.0180853218107808\\
-5.56713426853707	-0.0145256530493435\\
-5.54308617234469	-0.0109659465948145\\
-5.5190380761523	-0.00741270500696627\\
-5.49498997995992	-0.00387234571164874\\
-5.47094188376754	-0.000351193765869146\\
-5.44689378757515	0.00314452526042508\\
-5.42284569138277	0.0066086922784224\\
-5.39879759519038	0.0100353015430736\\
-5.374749498998	0.0134184673770991\\
-5.35070140280561	0.01675243074936\\
-5.32665330661323	0.0200315657007272\\
-5.30260521042084	0.0232503856107563\\
-5.27855711422846	0.0264035492986338\\
-5.25450901803607	0.029485866952041\\
-5.23046092184369	0.0324923058777742\\
-5.2064128256513	0.035417996068132\\
-5.18236472945892	0.0382582355772959\\
-5.15831663326653	0.041008495702116\\
-5.13426853707415	0.0436644259619277\\
-5.11022044088176	0.0462218588722436\\
-5.08617234468938	0.0486768145073734\\
-5.06212424849699	0.05102550484725\\
-5.03807615230461	0.0532643379039784\\
-5.01402805611222	0.0553899216238382\\
-4.98997995991984	0.0573990675607302\\
-4.96593186372746	0.0592887943172745\\
-4.94188376753507	0.0610563307500358\\
-4.91783567134269	0.0626991189355821\\
-4.8937875751503	0.0642148168943485\\
-4.86973947895792	0.0656013010695194\\
-4.84569138276553	0.0668566685584179\\
-4.82164328657315	0.0679792390941317\\
-4.79759519038076	0.0689675567753867\\
-4.77354709418838	0.069820391542929\\
-4.74949899799599	0.0705367404009524\\
-4.72545090180361	0.071115828382372\\
-4.70140280561122	0.0715571092570172\\
-4.67735470941884	0.0718602659820815\\
-4.65330661322645	0.0720252108944446\\
-4.62925851703407	0.0720520856447493\\
-4.60521042084168	0.0719412608733863\\
-4.5811623246493	0.0716933356288147\\
-4.55711422845691	0.0713091365289127\\
-4.53306613226453	0.0707897166663237\\
-4.50901803607214	0.0701363542590363\\
-4.48496993987976	0.0693505510476939\\
-4.46092184368737	0.0684340304414086\\
-4.43687374749499	0.0673887354141055\\
-4.41282565130261	0.066216826153694\\
-4.38877755511022	0.0649206774666183\\
-4.36472945891784	0.0635028759405971\\
-4.34068136272545	0.0619662168686139\\
-4.31663326653307	0.0603137009374752\\
-4.29258517034068	0.0585485306844928\\
-4.2685370741483	0.0566741067261006\\
-4.24448897795591	0.0546940237624415\\
-4.22044088176353	0.0526120663622124\\
-4.19639278557114	0.0504322045322673\\
-4.17234468937876	0.0481585890767216\\
-4.14829659318637	0.0457955467505078\\
-4.12424849699399	0.0433475752125595\\
-4.1002004008016	0.0408193377840038\\
-4.07615230460922	0.0382156580169498\\
-4.05210420841683	0.0355415140796582\\
-4.02805611222445	0.0328020329640779\\
-4.00400801603206	0.0300024845219051\\
-3.97995991983968	0.0271482753355239\\
-3.95591182364729	0.0242449424303366\\
-3.93186372745491	0.0212981468351822\\
-3.90781563126253	0.0183136669976831\\
-3.88376753507014	0.015297392061523\\
-3.85971943887776	0.0122553150128014\\
-3.83567134268537	0.00919352570275106\\
-3.81162324649299	0.00611820375423087\\
-3.7875751503006	0.00303561135953281\\
-3.76352705410822	-4.79140228453467e-05\\
-3.73947895791583	-0.00312596706469577\\
-3.71543086172345	-0.00619208205001565\\
-3.69138276553106	-0.0092397404343795\\
-3.66733466933868	-0.0122623784737465\\
-3.64328657314629	-0.0152533949145883\\
-3.61923847695391	-0.0182061587371657\\
-3.59519038076152	-0.0211140169437269\\
-3.57114228456914	-0.0239703023833445\\
-3.54709418837675	-0.0267683416050693\\
-3.52304609218437	-0.0295014627310564\\
-3.49899799599198	-0.0321630033412807\\
-3.4749498997996	-0.0347463183614597\\
-3.45090180360721	-0.0372447879457843\\
-3.42685370741483	-0.0396518253460683\\
-3.40280561122244	-0.0419608847589384\\
-3.37875751503006	-0.0441654691427013\\
-3.35470941883768	-0.0462591379955633\\
-3.33066132264529	-0.0482355150869048\\
-3.30661322645291	-0.0500882961333702\\
-3.28256513026052	-0.0518112564115758\\
-3.25851703406814	-0.0533982582993155\\
-3.23446893787575	-0.0548432587372023\\
-3.21042084168337	-0.0561403166027764\\
-3.18637274549098	-0.0572835999891911\\
-3.1623246492986	-0.0582673933806858\\
-3.13827655310621	-0.0590861047171638\\
-3.11422845691383	-0.0597342723403023\\
-3.09018036072144	-0.0602065718137426\\
-3.06613226452906	-0.0604978226100388\\
-3.04208416833667	-0.0606029946571788\\
-3.01803607214429	-0.0605172147376329\\
-2.9939879759519	-0.0602357727330392\\
-2.96993987975952	-0.0597541277077919\\
-2.94589178356713	-0.0590679138249616\\
-2.92184368737475	-0.0581729460881519\\
-2.89779559118236	-0.0570652259030729\\
-2.87374749498998	-0.0557409464527969\\
-2.8496993987976	-0.0541964978808563\\
-2.82565130260521	-0.0524284722765339\\
-2.80160320641283	-0.0504336684569095\\
-2.77755511022044	-0.0482090965404228\\
-2.75350701402806	-0.045751982306941\\
-2.72945891783567	-0.0430597713395241\\
-2.70541082164329	-0.0401301329433214\\
-2.6813627254509	-0.0369609638372452\\
-2.65731462925852	-0.0335503916143197\\
-2.63326653306613	-0.0298967779668206\\
-2.60921843687375	-0.0259987216725862\\
-2.58517034068136	-0.0218550613391066\\
-2.56112224448898	-0.0174648779022584\\
-2.53707414829659	-0.0128274968768012\\
-2.51302605210421	-0.00794249035601305\\
-2.48897795591182	-0.00280967875809213\\
-2.46492985971944	0.00257086768277973\\
-2.44088176352705	0.00819882768255553\\
-2.41683366733467	0.0140736279322006\\
-2.39278557114228	0.020194442382642\\
-2.3687374749499	0.0265601917908299\\
-2.34468937875751	0.0331695435276862\\
-2.32064128256513	0.0400209116484408\\
-2.29659318637275	0.0471124572255881\\
-2.27254509018036	0.0544420889444229\\
-2.24849699398798	0.0620074639608453\\
-2.22444889779559	0.0698059890208514\\
-2.20040080160321	0.0778348218408568\\
-2.17635270541082	0.0860908727477313\\
-2.15230460921844	0.0945708065771519\\
-2.12825651302605	0.103271044828616\\
-2.10420841683367	0.112187768075194\\
-2.08016032064128	0.121316918625823\\
-2.0561122244489	0.130654203437709\\
-2.03206412825651	0.140195097276113\\
-2.00801603206413	0.149934846118565\\
-1.98396793587174	0.159868470800288\\
-1.95991983967936	0.169990770897356\\
-1.93587174348697	0.180296328843889\\
-1.91182364729459	0.190779514279302\\
-1.8877755511022	0.20143448862144\\
-1.86372745490982	0.212255209861145\\
-1.83967935871743	0.22323543757361\\
-1.81563126252505	0.234368738141627\\
-1.79158316633267	0.245648490185626\\
-1.76753507014028	0.257067890195185\\
-1.7434869739479	0.268619958356478\\
-1.71943887775551	0.280297544569923\\
-1.69539078156313	0.292093334652118\\
-1.67134268537074	0.303999856715901\\
-1.64729458917836	0.316009487722277\\
-1.62324649298597	0.328114460197662\\
-1.59919839679359	0.340306869109844\\
-1.5751503006012	0.352578678895779\\
-1.55110220440882	0.364921730634272\\
-1.52705410821643	0.377327749356381\\
-1.50300601202405	0.389788351486281\\
-1.47895791583166	0.402295052405146\\
-1.45490981963928	0.414839274130523\\
-1.43086172344689	0.427412353103504\\
-1.40681362725451	0.440005548075927\\
-1.38276553106212	0.45261004808971\\
-1.35871743486974	0.465216980540329\\
-1.33466933867735	0.47781741931636\\
-1.31062124248497	0.490402393006933\\
-1.28657314629259	0.502962893168856\\
-1.2625250501002	0.515489882645118\\
-1.23847695390782	0.527974303926418\\
-1.21442885771543	0.540407087547317\\
-1.19038076152305	0.552779160508577\\
-1.16633266533066	0.565081454717217\\
-1.14228456913828	0.577304915435794\\
-1.11823647294589	0.589440509732401\\
-1.09418837675351	0.60147923492289\\
-1.07014028056112	0.6134121269968\\
-1.04609218436874	0.625230269018505\\
-1.02204408817635	0.636924799495122\\
-0.997995991983968	0.648486920702735\\
-0.973947895791583	0.659907906962539\\
-0.949899799599198	0.671179112858556\\
-0.925851703406814	0.682291981388632\\
-0.901803607214429	0.693238052040482\\
-0.877755511022044	0.704008968784635\\
-0.853707414829659	0.714596487976207\\
-0.829659318637274	0.724992486157509\\
-0.80561122244489	0.735188967753627\\
-0.781563126252505	0.74517807265318\\
-0.75751503006012	0.754952083666594\\
-0.733466933867735	0.764503433854367\\
-0.709418837675351	0.773824713717901\\
-0.685370741482966	0.782908678245626\\
-0.661322645290581	0.791748253807305\\
-0.637274549098196	0.800336544889529\\
-0.613226452905812	0.808666840665597\\
-0.589178356713427	0.816732621393127\\
-0.565130260521042	0.824527564632921\\
-0.541082164328657	0.832045551282798\\
-0.517034068136273	0.839280671420276\\
-0.492985971943888	0.846227229948196\\
-0.468937875751503	0.852879752037564\\
-0.444889779559118	0.859232988362099\\
-0.420841683366733	0.865281920119197\\
-0.396793587174349	0.871021763832205\\
-0.372745490981964	0.876447975929158\\
-0.348697394789579	0.881556257093332\\
-0.324649298597194	0.886342556381206\\
-0.30060120240481	0.890803075103661\\
-0.276553106212425	0.89493427046648\\
-0.25250501002004	0.898732858966467\\
-0.228456913827655	0.902195819539735\\
-0.204408817635271	0.905320396458977\\
-0.180360721442886	0.908104101976779\\
-0.156312625250501	0.910544718712307\\
-0.132264529058116	0.912640301778927\\
-0.108216432865731	0.914389180650627\\
-0.0841683366733467	0.915789960765328\\
-0.0601202404809619	0.916841524863473\\
-0.0360721442885772	0.917543034060526\\
-0.0120240480961924	0.9178939286523\\
0.0120240480961924	0.9178939286523\\
0.0360721442885772	0.917543034060526\\
0.0601202404809619	0.916841524863473\\
0.0841683366733467	0.915789960765328\\
0.108216432865731	0.914389180650627\\
0.132264529058116	0.912640301778927\\
0.156312625250501	0.910544718712307\\
0.180360721442886	0.90810410197678\\
0.204408817635271	0.905320396458977\\
0.228456913827655	0.902195819539735\\
0.25250501002004	0.898732858966467\\
0.276553106212425	0.89493427046648\\
0.30060120240481	0.890803075103661\\
0.324649298597194	0.886342556381206\\
0.348697394789579	0.881556257093332\\
0.372745490981964	0.876447975929158\\
0.396793587174349	0.871021763832205\\
0.420841683366733	0.865281920119197\\
0.444889779559118	0.859232988362099\\
0.468937875751503	0.852879752037563\\
0.492985971943888	0.846227229948196\\
0.517034068136273	0.839280671420275\\
0.541082164328657	0.832045551282797\\
0.565130260521042	0.824527564632921\\
0.589178356713427	0.816732621393127\\
0.613226452905812	0.808666840665597\\
0.637274549098196	0.800336544889529\\
0.661322645290581	0.791748253807304\\
0.685370741482966	0.782908678245626\\
0.709418837675351	0.773824713717901\\
0.733466933867735	0.764503433854367\\
0.75751503006012	0.754952083666593\\
0.781563126252505	0.745178072653179\\
0.80561122244489	0.735188967753627\\
0.829659318637274	0.724992486157508\\
0.853707414829659	0.714596487976206\\
0.877755511022044	0.704008968784635\\
0.901803607214429	0.693238052040481\\
0.925851703406814	0.682291981388632\\
0.949899799599198	0.671179112858555\\
0.973947895791583	0.659907906962539\\
0.997995991983968	0.648486920702735\\
1.02204408817635	0.636924799495123\\
1.04609218436874	0.625230269018506\\
1.07014028056112	0.613412126996801\\
1.09418837675351	0.601479234922891\\
1.11823647294589	0.589440509732401\\
1.14228456913828	0.577304915435794\\
1.16633266533066	0.565081454717218\\
1.19038076152305	0.552779160508577\\
1.21442885771543	0.540407087547317\\
1.23847695390782	0.527974303926418\\
1.2625250501002	0.515489882645119\\
1.28657314629259	0.502962893168856\\
1.31062124248497	0.490402393006934\\
1.33466933867735	0.47781741931636\\
1.35871743486974	0.465216980540329\\
1.38276553106212	0.452610048089711\\
1.40681362725451	0.440005548075928\\
1.43086172344689	0.427412353103505\\
1.45490981963928	0.414839274130524\\
1.47895791583166	0.402295052405146\\
1.50300601202405	0.389788351486281\\
1.52705410821643	0.377327749356381\\
1.55110220440882	0.364921730634272\\
1.5751503006012	0.352578678895779\\
1.59919839679359	0.340306869109844\\
1.62324649298597	0.328114460197662\\
1.64729458917836	0.316009487722276\\
1.67134268537074	0.303999856715902\\
1.69539078156313	0.292093334652118\\
1.71943887775551	0.280297544569923\\
1.7434869739479	0.268619958356477\\
1.76753507014028	0.257067890195185\\
1.79158316633267	0.245648490185626\\
1.81563126252505	0.234368738141627\\
1.83967935871743	0.22323543757361\\
1.86372745490982	0.212255209861145\\
1.8877755511022	0.20143448862144\\
1.91182364729459	0.190779514279302\\
1.93587174348697	0.180296328843888\\
1.95991983967936	0.169990770897356\\
1.98396793587174	0.159868470800287\\
2.00801603206413	0.149934846118565\\
2.03206412825651	0.140195097276113\\
2.0561122244489	0.130654203437709\\
2.08016032064128	0.121316918625823\\
2.10420841683367	0.112187768075194\\
2.12825651302605	0.103271044828616\\
2.15230460921844	0.0945708065771521\\
2.17635270541082	0.0860908727477311\\
2.20040080160321	0.077834821840857\\
2.22444889779559	0.0698059890208512\\
2.24849699398798	0.0620074639608455\\
2.27254509018036	0.0544420889444226\\
2.29659318637275	0.0471124572255882\\
2.32064128256513	0.0400209116484406\\
2.34468937875751	0.0331695435276863\\
2.3687374749499	0.0265601917908297\\
2.39278557114228	0.0201944423826421\\
2.41683366733467	0.0140736279322005\\
2.44088176352705	0.00819882768255567\\
2.46492985971944	0.00257086768277959\\
2.48897795591182	-0.00280967875809202\\
2.51302605210421	-0.00794249035601319\\
2.53707414829659	-0.012827496876801\\
2.56112224448898	-0.0174648779022585\\
2.58517034068136	-0.0218550613391067\\
2.60921843687375	-0.0259987216725863\\
2.63326653306613	-0.0298967779668203\\
2.65731462925852	-0.0335503916143196\\
2.6813627254509	-0.0369609638372454\\
2.70541082164329	-0.0401301329433214\\
2.72945891783567	-0.0430597713395242\\
2.75350701402806	-0.0457519823069409\\
2.77755511022044	-0.0482090965404229\\
2.80160320641283	-0.0504336684569095\\
2.82565130260521	-0.0524284722765339\\
2.8496993987976	-0.0541964978808563\\
2.87374749498998	-0.055740946452797\\
2.89779559118236	-0.0570652259030729\\
2.92184368737475	-0.058172946088152\\
2.94589178356713	-0.0590679138249616\\
2.96993987975952	-0.0597541277077919\\
2.9939879759519	-0.0602357727330392\\
3.01803607214429	-0.0605172147376328\\
3.04208416833667	-0.0606029946571788\\
3.06613226452906	-0.0604978226100388\\
3.09018036072144	-0.0602065718137426\\
3.11422845691383	-0.0597342723403023\\
3.13827655310621	-0.0590861047171638\\
3.1623246492986	-0.0582673933806858\\
3.18637274549098	-0.0572835999891911\\
3.21042084168337	-0.0561403166027764\\
3.23446893787575	-0.0548432587372023\\
3.25851703406814	-0.0533982582993155\\
3.28256513026052	-0.0518112564115759\\
3.30661322645291	-0.0500882961333701\\
3.33066132264529	-0.0482355150869048\\
3.35470941883768	-0.0462591379955632\\
3.37875751503006	-0.0441654691427014\\
3.40280561122244	-0.0419608847589384\\
3.42685370741483	-0.0396518253460684\\
3.45090180360721	-0.0372447879457843\\
3.4749498997996	-0.0347463183614597\\
3.49899799599198	-0.0321630033412806\\
3.52304609218437	-0.0295014627310564\\
3.54709418837675	-0.0267683416050693\\
3.57114228456914	-0.0239703023833444\\
3.59519038076152	-0.021114016943727\\
3.61923847695391	-0.0182061587371657\\
3.64328657314629	-0.0152533949145884\\
3.66733466933868	-0.0122623784737467\\
3.69138276553106	-0.00923974043437957\\
3.71543086172345	-0.00619208205001557\\
3.73947895791583	-0.00312596706469576\\
3.76352705410822	-4.79140228452218e-05\\
3.7875751503006	0.00303561135953279\\
3.81162324649299	0.00611820375423101\\
3.83567134268537	0.00919352570275102\\
3.85971943887776	0.0122553150128013\\
3.88376753507014	0.0152973920615229\\
3.90781563126253	0.0183136669976833\\
3.93186372745491	0.0212981468351823\\
3.95591182364729	0.0242449424303365\\
3.97995991983968	0.0271482753355238\\
4.00400801603206	0.0300024845219053\\
4.02805611222445	0.0328020329640779\\
4.05210420841683	0.0355415140796583\\
4.07615230460922	0.0382156580169497\\
4.1002004008016	0.0408193377840039\\
4.12424849699399	0.0433475752125594\\
4.14829659318637	0.0457955467505076\\
4.17234468937876	0.0481585890767215\\
4.19639278557114	0.0504322045322673\\
4.22044088176353	0.0526120663622124\\
4.24448897795591	0.0546940237624415\\
4.2685370741483	0.0566741067261005\\
4.29258517034068	0.0585485306844928\\
4.31663326653307	0.0603137009374752\\
4.34068136272545	0.0619662168686139\\
4.36472945891784	0.0635028759405971\\
4.38877755511022	0.0649206774666183\\
4.41282565130261	0.066216826153694\\
4.43687374749499	0.0673887354141055\\
4.46092184368737	0.0684340304414087\\
4.48496993987976	0.0693505510476939\\
4.50901803607214	0.0701363542590363\\
4.53306613226453	0.0707897166663237\\
4.55711422845691	0.0713091365289126\\
4.5811623246493	0.0716933356288147\\
4.60521042084168	0.0719412608733863\\
4.62925851703407	0.0720520856447493\\
4.65330661322645	0.0720252108944446\\
4.67735470941884	0.0718602659820815\\
4.70140280561122	0.0715571092570173\\
4.72545090180361	0.071115828382372\\
4.74949899799599	0.0705367404009523\\
4.77354709418838	0.069820391542929\\
4.79759519038076	0.0689675567753868\\
4.82164328657315	0.0679792390941316\\
4.84569138276553	0.0668566685584178\\
4.86973947895792	0.0656013010695194\\
4.8937875751503	0.0642148168943484\\
4.91783567134269	0.0626991189355821\\
4.94188376753507	0.0610563307500357\\
4.96593186372746	0.0592887943172745\\
4.98997995991984	0.0573990675607304\\
5.01402805611222	0.0553899216238383\\
5.03807615230461	0.0532643379039783\\
5.06212424849699	0.05102550484725\\
5.08617234468938	0.0486768145073733\\
5.11022044088176	0.0462218588722437\\
5.13426853707415	0.0436644259619277\\
5.15831663326653	0.041008495702116\\
5.18236472945892	0.0382582355772962\\
5.2064128256513	0.0354179960681319\\
5.23046092184369	0.0324923058777741\\
5.25450901803607	0.0294858669520411\\
5.27855711422846	0.0264035492986337\\
5.30260521042084	0.0232503856107564\\
5.32665330661323	0.0200315657007271\\
5.35070140280561	0.01675243074936\\
5.374749498998	0.0134184673770993\\
5.39879759519038	0.0100353015430736\\
5.42284569138277	0.00660869227842223\\
5.44689378757515	0.00314452526042505\\
5.47094188376754	-0.000351193765868951\\
5.49498997995992	-0.00387234571164871\\
5.5190380761523	-0.00741270500696628\\
5.54308617234469	-0.0109659465948144\\
5.56713426853707	-0.0145256530493437\\
5.59118236472946	-0.0180853218107808\\
5.61523046092184	-0.0216383725294758\\
5.63927855711423	-0.0251781545113917\\
5.66332665330661	-0.0286979542572358\\
5.687374749499	-0.0321910030873362\\
5.71142284569138	-0.0356504848442617\\
5.73547094188377	-0.039069543665111\\
5.75951903807615	-0.042441291815303\\
5.78356713426854	-0.0457588175756466\\
5.80761523046092	-0.0490151931743963\\
5.83166332665331	-0.0522034827559508\\
5.85571142284569	-0.0553167503778111\\
5.87975951903808	-0.0583480680273741\\
5.90380761523046	-0.061290523650114\\
5.92785571142285	-0.0641372291806899\\
5.95190380761523	-0.0668813285684986\\
5.97595190380761	-0.0695160057892042\\
6	-0.072034492833774\\
};
% \addlegendentry{$\text{\$p}_{\text{8}}\text{(y)\$}$}
\addlegendentry{$h_0^{(8)}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-6	-0.0124028230947133\\
-5.97595190380761	-0.010039973510584\\
-5.95190380761523	-0.0077902359121373\\
-5.92785571142285	-0.00565622138832293\\
-5.90380761523046	-0.00364011354520187\\
-5.87975951903808	-0.00174367303481648\\
-5.85571142284569	3.17569333234194e-05\\
-5.83166332665331	0.0016852441229214\\
-5.80761523046092	0.00321625987065788\\
-5.78356713426854	0.00462467078401708\\
-5.75951903807615	0.00591072956813176\\
-5.73547094188377	0.00707506501448738\\
-5.71142284569138	0.00811867118615245\\
-5.687374749499	0.00904289583588306\\
-5.66332665330661	0.00984942809509582\\
-5.63927855711423	0.0105402854732002\\
-5.61523046092184	0.0111178002081945\\
-5.59118236472946	0.0115846050107497\\
-5.56713426853707	0.0119436182451847\\
-5.54308617234469	0.0121980285918318\\
-5.5190380761523	0.0123512792362698\\
-5.49498997995992	0.0124070516317388\\
-5.47094188376754	0.0123692488818118\\
-5.44689378757515	0.0122419787910069\\
-5.42284569138277	0.0120295366315249\\
-5.39879759519038	0.0117363876746833\\
-5.374749498998	0.0113671495358729\\
-5.35070140280561	0.0109265743820008\\
-5.32665330661323	0.0104195310504051\\
-5.30260521042084	0.00985098712811799\\
-5.27855711422846	0.00922599104012972\\
-5.25450901803607	0.00854965419497097\\
-5.23046092184369	0.00782713323545168\\
-5.2064128256513	0.00706361244184043\\
-5.18236472945892	0.00626428633405113\\
-5.15831663326653	0.00543434251861482\\
-5.13426853707415	0.00457894482529079\\
-5.11022044088176	0.00370321677714593\\
-5.08617234468938	0.00281222543680382\\
-5.06212424849699	0.00191096567033314\\
-5.03807615230461	0.0010043448689088\\
-5.01402805611222	9.71681669612035e-05\\
-4.98997995991984	-0.000805875805998155\\
-4.96593186372746	-0.00170022860428487\\
-4.94188376753507	-0.00258147504178999\\
-4.91783567134269	-0.00344535563243817\\
-4.8937875751503	-0.00428777836507516\\
-4.86973947895792	-0.00510482978440756\\
-4.84569138276553	-0.00589278535161213\\
-4.82164328657315	-0.00664811906025395\\
-4.79759519038076	-0.00736751228526261\\
-4.77354709418838	-0.00804786184484685\\
-4.74949899799599	-0.00868628725742607\\
-4.72545090180361	-0.00928013717787919\\
-4.70140280561122	-0.0098269949996742\\
-4.67735470941884	-0.010324683611732\\
-4.65330661322645	-0.0107712693011828\\
-4.62925851703407	-0.0111650647955141\\
-4.60521042084168	-0.0115046314399284\\
-4.5811623246493	-0.0117887805080892\\
-4.55711422845691	-0.0120165736467661\\
-4.53306613226453	-0.0121873224572278\\
-4.50901803607214	-0.0123005872185536\\
-4.48496993987976	-0.0123561747603425\\
-4.46092184368737	-0.0123541354945749\\
-4.43687374749499	-0.0122947596186345\\
-4.41282565130261	-0.0121785725037252\\
-4.38877755511022	-0.0120063292850707\\
-4.36472945891784	-0.0117790086724455\\
-4.34068136272545	-0.0114978060016415\\
-4.31663326653307	-0.0111641255495078\\
-4.29258517034068	-0.010779572137173\\
-4.2685370741483	-0.0103459420479378\\
-4.24448897795591	-0.00986521328817162\\
-4.22044088176353	-0.00933953522129248\\
-4.19639278557114	-0.00877121760657487\\
-4.17234468937876	-0.00816271907614186\\
-4.14829659318637	-0.00751663508497954\\
-4.12424849699399	-0.0068356853702369\\
-4.1002004008016	-0.0061227009573972\\
-4.07615230460922	-0.00538061075211627\\
-4.05210420841683	-0.00461242775765684\\
-4.02805611222445	-0.00382123495886786\\
-4.00400801603206	-0.00301017091455421\\
-3.97995991983968	-0.00218241510091966\\
-3.95591182364729	-0.00134117304943104\\
-3.93186372745491	-0.000489661323057587\\
-3.90781563126253	0.000368907624690622\\
-3.88376753507014	0.00123134066314957\\
-3.85971943887776	0.00209447922528397\\
-3.83567134268537	0.0029552145307076\\
-3.81162324649299	0.00381050274577719\\
-3.7875751503006	0.00465738003568316\\
-3.76352705410822	0.00549297746368888\\
-3.73947895791583	0.00631453569299705\\
-3.71543086172345	0.00711941944715957\\
-3.69138276553106	0.00790513168552268\\
-3.66733466933868	0.00866932745084968\\
-3.64328657314629	0.0094098273470526\\
-3.61923847695391	0.0101246306058542\\
-3.59519038076152	0.0108119277021857\\
-3.57114228456914	0.0114701124792302\\
-3.54709418837675	0.0120977937452169\\
-3.52304609218437	0.0126938063053629\\
-3.49899799599198	0.0132572213937568\\
-3.4749498997996	0.0137873564714547\\
-3.45090180360721	0.0142837843586268\\
-3.42685370741483	0.0147463416702548\\
-3.40280561122244	0.0151751365266047\\
-3.37875751503006	0.0155705555115126\\
-3.35470941883768	0.0159332698534058\\
-3.33066132264529	0.0162642408059212\\
-3.30661322645291	0.0165647242070006\\
-3.28256513026052	0.0168362741974062\\
-3.25851703406814	0.0170807460817195\\
-3.23446893787575	0.0173002983170546\\
-3.21042084168337	0.0174973936169273\\
-3.18637274549098	0.0176747991599621\\
-3.1623246492986	0.0178355858954033\\
-3.13827655310621	0.017983126939691\\
-3.11422845691383	0.0181210950606934\\
-3.09018036072144	0.0182534592485153\\
-3.06613226452906	0.0183844803741573\\
-3.04208416833667	0.0185187059396407\\
-3.01803607214429	0.0186609639255656\\
-2.9939879759519	0.0188163557444063\\
-2.96993987975952	0.0189902483101668\\
-2.94589178356713	0.0191882652373325\\
-2.92184368737475	0.0194162771843255\\
-2.89779559118236	0.0196803913589189\\
-2.87374749498998	0.0199869402052888\\
-2.8496993987976	0.0203424692945301\\
-2.82565130260521	0.0207537244426112\\
-2.80160320641283	0.0212276380817926\\
-2.77755511022044	0.0217713149135559\\
-2.75350701402806	0.0223920168730428\\
-2.72945891783567	0.0230971474368833\\
-2.70541082164329	0.0238942353080987\\
-2.6813627254509	0.0247909175135198\\
-2.65731462925852	0.025794921950787\\
-2.63326653306613	0.0269140494235953\\
-2.60921843687375	0.0281561552053158\\
-2.58517034068136	0.0295291301725107\\
-2.56112224448898	0.0310408815511656\\
-2.53707414829659	0.0326993133196448\\
-2.51302605210421	0.0345123063134693\\
-2.48897795591182	0.0364876980780113\\
-2.46492985971944	0.0386332625160681\\
-2.44088176352705	0.0409566893780548\\
-2.41683366733467	0.0434655636432105\\
-2.39278557114228	0.0461673448407513\\
-2.3687374749499	0.0490693463603429\\
-2.34468937875751	0.0521787148015674\\
-2.32064128256513	0.0555024094122535\\
-2.29659318637275	0.0590471816656263\\
-2.27254509018036	0.0628195550261746\\
-2.24849699398798	0.0668258049539852\\
-2.22444889779559	0.0710719391970095\\
-2.20040080160321	0.0755636784203224\\
-2.17635270541082	0.0803064372209347\\
-2.15230460921844	0.0853053055760701\\
-2.12825651302605	0.0905650307720795\\
-2.10420841683367	0.0960899998603058\\
-2.08016032064128	0.101884222685234\\
-2.0561122244489	0.10795131552918\\
-2.03206412825651	0.114294485416578\\
-2.00801603206413	0.120916515119645\\
-1.98396793587174	0.127819748905775\\
-1.95991983967936	0.135006079065541\\
-1.93587174348697	0.142476933258598\\
-1.91182364729459	0.150233262713047\\
-1.8877755511022	0.158275531312117\\
-1.86372745490982	0.16660370560009\\
-1.83967935871743	0.175217245737519\\
-1.81563126252505	0.184115097433717\\
-1.79158316633267	0.193295684882469\\
-1.76753507014028	0.20275690472469\\
-1.7434869739479	0.212496121059617\\
-1.71943887775551	0.222510161523786\\
-1.69539078156313	0.232795314454753\\
-1.67134268537074	0.243347327154141\\
-1.64729458917836	0.254161405262183\\
-1.62324649298597	0.265232213253464\\
-1.59919839679359	0.276553876061133\\
-1.5751503006012	0.288119981834296\\
-1.55110220440882	0.29992358583083\\
-1.52705410821643	0.311957215445285\\
-1.50300601202405	0.324212876369036\\
-1.47895791583166	0.336682059877272\\
-1.45490981963928	0.349355751234896\\
-1.43086172344689	0.362224439210871\\
-1.40681362725451	0.375278126688038\\
-1.38276553106212	0.388506342352946\\
-1.35871743486974	0.40189815344778\\
-1.33466933867735	0.415442179564027\\
-1.31062124248497	0.429126607455153\\
-1.28657314629259	0.442939206843208\\
-1.2625250501002	0.456867347191996\\
-1.23847695390782	0.470898015417192\\
-1.21442885771543	0.485017834501633\\
-1.19038076152305	0.499213082981872\\
-1.16633266533066	0.513469715270086\\
-1.14228456913828	0.527773382773413\\
-1.11823647294589	0.542109455770953\\
-1.09418837675351	0.556463046006847\\
-1.07014028056112	0.570819029956139\\
-1.04609218436874	0.58516207271851\\
-1.02204408817635	0.59947665249346\\
-0.997995991983968	0.613747085589075\\
-0.973947895791583	0.627957551915211\\
-0.949899799599198	0.642092120910729\\
-0.925851703406814	0.656134777853269\\
-0.901803607214429	0.670069450499126\\
-0.877755511022044	0.683880035999859\\
-0.853707414829659	0.697550428041539\\
-0.829659318637274	0.711064544151904\\
-0.80561122244489	0.724406353120143\\
-0.781563126252505	0.737559902473675\\
-0.75751503006012	0.750509345955975\\
-0.733466933867735	0.763238970949387\\
-0.709418837675351	0.775733225786789\\
-0.685370741482966	0.787976746896134\\
-0.661322645290581	0.799954385722049\\
-0.637274549098196	0.81165123536907\\
-0.613226452905812	0.823052656911528\\
-0.589178356713427	0.834144305315696\\
-0.565130260521042	0.844912154920545\\
-0.541082164328657	0.855342524424228\\
-0.517034068136273	0.865422101324438\\
-0.492985971943888	0.875137965761771\\
-0.468937875751503	0.88447761371646\\
-0.444889779559118	0.893428979510103\\
-0.420841683366733	0.901980457565407\\
-0.396793587174349	0.910120923378483\\
-0.372745490981964	0.917839753659817\\
-0.348697394789579	0.925126845601732\\
-0.324649298597194	0.931972635231981\\
-0.30060120240481	0.938368114814967\\
-0.276553106212425	0.944304849264048\\
-0.25250501002004	0.949774991530494\\
-0.228456913827655	0.9547712969367\\
-0.204408817635271	0.959287136423561\\
-0.180360721442886	0.963316508684091\\
-0.156312625250501	0.966854051157778\\
-0.132264529058116	0.969895049862493\\
-0.108216432865731	0.97243544804326\\
-0.0841683366733467	0.974471853619633\\
-0.0601202404809619	0.976001545416009\\
-0.0360721442885772	0.977022478161715\\
-0.0120240480961924	0.977533286250333\\
0.0120240480961924	0.977533286250333\\
0.0360721442885772	0.977022478161715\\
0.0601202404809619	0.976001545416009\\
0.0841683366733467	0.974471853619633\\
0.108216432865731	0.97243544804326\\
0.132264529058116	0.969895049862494\\
0.156312625250501	0.966854051157778\\
0.180360721442886	0.963316508684091\\
0.204408817635271	0.959287136423561\\
0.228456913827655	0.9547712969367\\
0.25250501002004	0.949774991530494\\
0.276553106212425	0.944304849264048\\
0.30060120240481	0.938368114814967\\
0.324649298597194	0.931972635231982\\
0.348697394789579	0.925126845601732\\
0.372745490981964	0.917839753659817\\
0.396793587174349	0.910120923378483\\
0.420841683366733	0.901980457565406\\
0.444889779559118	0.893428979510103\\
0.468937875751503	0.88447761371646\\
0.492985971943888	0.87513796576177\\
0.517034068136273	0.865422101324437\\
0.541082164328657	0.855342524424228\\
0.565130260521042	0.844912154920544\\
0.589178356713427	0.834144305315696\\
0.613226452905812	0.823052656911527\\
0.637274549098196	0.81165123536907\\
0.661322645290581	0.799954385722048\\
0.685370741482966	0.787976746896133\\
0.709418837675351	0.775733225786789\\
0.733466933867735	0.763238970949386\\
0.75751503006012	0.750509345955975\\
0.781563126252505	0.737559902473674\\
0.80561122244489	0.724406353120143\\
0.829659318637274	0.711064544151904\\
0.853707414829659	0.697550428041539\\
0.877755511022044	0.683880035999858\\
0.901803607214429	0.670069450499126\\
0.925851703406814	0.656134777853269\\
0.949899799599198	0.642092120910729\\
0.973947895791583	0.627957551915212\\
0.997995991983968	0.613747085589075\\
1.02204408817635	0.599476652493461\\
1.04609218436874	0.585162072718511\\
1.07014028056112	0.57081902995614\\
1.09418837675351	0.556463046006848\\
1.11823647294589	0.542109455770953\\
1.14228456913828	0.527773382773414\\
1.16633266533066	0.513469715270087\\
1.19038076152305	0.499213082981873\\
1.21442885771543	0.485017834501633\\
1.23847695390782	0.470898015417193\\
1.2625250501002	0.456867347191996\\
1.28657314629259	0.442939206843208\\
1.31062124248497	0.429126607455153\\
1.33466933867735	0.415442179564028\\
1.35871743486974	0.40189815344778\\
1.38276553106212	0.388506342352946\\
1.40681362725451	0.375278126688038\\
1.43086172344689	0.362224439210872\\
1.45490981963928	0.349355751234897\\
1.47895791583166	0.336682059877272\\
1.50300601202405	0.324212876369036\\
1.52705410821643	0.311957215445285\\
1.55110220440882	0.29992358583083\\
1.5751503006012	0.288119981834296\\
1.59919839679359	0.276553876061133\\
1.62324649298597	0.265232213253464\\
1.64729458917836	0.254161405262183\\
1.67134268537074	0.243347327154142\\
1.69539078156313	0.232795314454753\\
1.71943887775551	0.222510161523786\\
1.7434869739479	0.212496121059617\\
1.76753507014028	0.20275690472469\\
1.79158316633267	0.193295684882469\\
1.81563126252505	0.184115097433717\\
1.83967935871743	0.175217245737518\\
1.86372745490982	0.16660370560009\\
1.8877755511022	0.158275531312117\\
1.91182364729459	0.150233262713047\\
1.93587174348697	0.142476933258597\\
1.95991983967936	0.135006079065541\\
1.98396793587174	0.127819748905774\\
2.00801603206413	0.120916515119645\\
2.03206412825651	0.114294485416578\\
2.0561122244489	0.107951315529179\\
2.08016032064128	0.101884222685234\\
2.10420841683367	0.0960899998603059\\
2.12825651302605	0.0905650307720793\\
2.15230460921844	0.0853053055760704\\
2.17635270541082	0.0803064372209348\\
2.20040080160321	0.0755636784203225\\
2.22444889779559	0.0710719391970094\\
2.24849699398798	0.0668258049539854\\
2.27254509018036	0.0628195550261742\\
2.29659318637275	0.0590471816656262\\
2.32064128256513	0.0555024094122534\\
2.34468937875751	0.0521787148015676\\
2.3687374749499	0.049069346360343\\
2.39278557114228	0.0461673448407513\\
2.41683366733467	0.0434655636432104\\
2.44088176352705	0.0409566893780549\\
2.46492985971944	0.0386332625160679\\
2.48897795591182	0.0364876980780112\\
2.51302605210421	0.0345123063134693\\
2.53707414829659	0.032699313319645\\
2.56112224448898	0.0310408815511657\\
2.58517034068136	0.0295291301725106\\
2.60921843687375	0.0281561552053157\\
2.63326653306613	0.0269140494235953\\
2.65731462925852	0.0257949219507869\\
2.6813627254509	0.0247909175135198\\
2.70541082164329	0.0238942353080987\\
2.72945891783567	0.0230971474368832\\
2.75350701402806	0.0223920168730431\\
2.77755511022044	0.0217713149135559\\
2.80160320641283	0.0212276380817926\\
2.82565130260521	0.0207537244426113\\
2.8496993987976	0.02034246929453\\
2.87374749498998	0.0199869402052887\\
2.89779559118236	0.0196803913589189\\
2.92184368737475	0.0194162771843254\\
2.94589178356713	0.0191882652373327\\
2.96993987975952	0.0189902483101668\\
2.9939879759519	0.0188163557444062\\
3.01803607214429	0.0186609639255656\\
3.04208416833667	0.0185187059396406\\
3.06613226452906	0.0183844803741573\\
3.09018036072144	0.0182534592485153\\
3.11422845691383	0.0181210950606933\\
3.13827655310621	0.017983126939691\\
3.1623246492986	0.0178355858954032\\
3.18637274549098	0.0176747991599621\\
3.21042084168337	0.0174973936169272\\
3.23446893787575	0.0173002983170546\\
3.25851703406814	0.0170807460817194\\
3.28256513026052	0.0168362741974062\\
3.30661322645291	0.0165647242070006\\
3.33066132264529	0.0162642408059211\\
3.35470941883768	0.0159332698534058\\
3.37875751503006	0.0155705555115126\\
3.40280561122244	0.0151751365266046\\
3.42685370741483	0.0147463416702549\\
3.45090180360721	0.0142837843586268\\
3.4749498997996	0.0137873564714548\\
3.49899799599198	0.0132572213937569\\
3.52304609218437	0.0126938063053628\\
3.54709418837675	0.012097793745217\\
3.57114228456914	0.0114701124792303\\
3.59519038076152	0.0108119277021855\\
3.61923847695391	0.0101246306058541\\
3.64328657314629	0.0094098273470527\\
3.66733466933868	0.00866932745084965\\
3.69138276553106	0.00790513168552277\\
3.71543086172345	0.00711941944715944\\
3.73947895791583	0.00631453569299711\\
3.76352705410822	0.00549297746368909\\
3.7875751503006	0.00465738003568301\\
3.81162324649299	0.0038105027457771\\
3.83567134268537	0.0029552145307077\\
3.85971943887776	0.00209447922528392\\
3.88376753507014	0.00123134066314973\\
3.90781563126253	0.000368907624690567\\
3.93186372745491	-0.000489661323057531\\
3.95591182364729	-0.00134117304943107\\
3.97995991983968	-0.0021824151009199\\
4.00400801603206	-0.00301017091455431\\
4.02805611222445	-0.00382123495886782\\
4.05210420841683	-0.00461242775765712\\
4.07615230460922	-0.00538061075211614\\
4.1002004008016	-0.00612270095739721\\
4.12424849699399	-0.00683568537023684\\
4.14829659318637	-0.0075166350849795\\
4.17234468937876	-0.00816271907614202\\
4.19639278557114	-0.00877121760657486\\
4.22044088176353	-0.00933953522129243\\
4.24448897795591	-0.00986521328817185\\
4.2685370741483	-0.0103459420479377\\
4.29258517034068	-0.0107795721371729\\
4.31663326653307	-0.0111641255495077\\
4.34068136272545	-0.0114978060016413\\
4.36472945891784	-0.0117790086724456\\
4.38877755511022	-0.0120063292850706\\
4.41282565130261	-0.0121785725037252\\
4.43687374749499	-0.0122947596186346\\
4.46092184368737	-0.0123541354945747\\
4.48496993987976	-0.0123561747603426\\
4.50901803607214	-0.0123005872185535\\
4.53306613226453	-0.0121873224572277\\
4.55711422845691	-0.0120165736467662\\
4.5811623246493	-0.0117887805080893\\
4.60521042084168	-0.0115046314399285\\
4.62925851703407	-0.0111650647955143\\
4.65330661322645	-0.0107712693011829\\
4.67735470941884	-0.0103246836117319\\
4.70140280561122	-0.00982699499967427\\
4.72545090180361	-0.00928013717787911\\
4.74949899799599	-0.00868628725742607\\
4.77354709418838	-0.00804786184484683\\
4.79759519038076	-0.00736751228526265\\
4.82164328657315	-0.00664811906025393\\
4.84569138276553	-0.00589278535161211\\
4.86973947895792	-0.00510482978440763\\
4.8937875751503	-0.00428777836507512\\
4.91783567134269	-0.00344535563243809\\
4.94188376753507	-0.00258147504178988\\
4.96593186372746	-0.0017002286042849\\
4.98997995991984	-0.000805875805998293\\
5.01402805611222	9.71681669611202e-05\\
5.03807615230461	0.00100434486890884\\
5.06212424849699	0.00191096567033315\\
5.08617234468938	0.0028122254368039\\
5.11022044088176	0.00370321677714586\\
5.13426853707415	0.0045789448252907\\
5.15831663326653	0.00543434251861476\\
5.18236472945892	0.00626428633405117\\
5.2064128256513	0.0070636124418405\\
5.23046092184369	0.00782713323545172\\
5.25450901803607	0.00854965419497083\\
5.27855711422846	0.00922599104012983\\
5.30260521042084	0.00985098712811786\\
5.32665330661323	0.0104195310504052\\
5.35070140280561	0.0109265743820008\\
5.374749498998	0.011367149535873\\
5.39879759519038	0.0117363876746835\\
5.42284569138277	0.012029536631525\\
5.44689378757515	0.0122419787910069\\
5.47094188376754	0.0123692488818118\\
5.49498997995992	0.0124070516317386\\
5.5190380761523	0.0123512792362698\\
5.54308617234469	0.0121980285918318\\
5.56713426853707	0.0119436182451845\\
5.59118236472946	0.0115846050107498\\
5.61523046092184	0.0111178002081945\\
5.63927855711423	0.0105402854732002\\
5.66332665330661	0.00984942809509599\\
5.687374749499	0.00904289583588296\\
5.71142284569138	0.00811867118615242\\
5.73547094188377	0.00707506501448747\\
5.75951903807615	0.00591072956813155\\
5.78356713426854	0.00462467078401726\\
5.80761523046092	0.0032162598706578\\
5.83166332665331	0.00168524412292145\\
5.85571142284569	3.17569333234818e-05\\
5.87975951903808	-0.0017436730348166\\
5.90380761523046	-0.00364011354520186\\
5.92785571142285	-0.0056562213883229\\
5.95190380761523	-0.00779023591213746\\
5.97595190380761	-0.0100399735105841\\
6	-0.0124028230947134\\
};
% \addlegendentry{$\text{\$p}_{\text{12}}\text{(y)\$}$}
\addlegendentry{$h_0^{(12)}$}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
-6	-0.00120811912578589\\
-5.97595190380761	-0.000715217907014024\\
-5.95190380761523	-0.000287784680351826\\
-5.92785571142285	7.76384672050122e-05\\
-5.90380761523046	0.000384603511188634\\
-5.87975951903808	0.000636734355322768\\
-5.85571142284569	0.000837705287870232\\
-5.83166332665331	0.000991220102886627\\
-5.80761523046092	0.00110099195592544\\
-5.78356713426854	0.00117072401888274\\
-5.75951903807615	0.00120409099359892\\
-5.73547094188377	0.00120472153863274\\
-5.71142284569138	0.00117618165828913\\
-5.687374749499	0.00112195909751697\\
-5.66332665330661	0.00104544878078011\\
-5.63927855711423	0.000949939327416327\\
-5.61523046092184	0.000838600670369987\\
-5.59118236472946	0.000714472799584608\\
-5.56713426853707	0.000580455645715648\\
-5.54308617234469	0.00043930011427034\\
-5.5190380761523	0.000293600274795866\\
-5.49498997995992	0.000145786704309824\\
-5.47094188376754	-1.87902110624673e-06\\
-5.44689378757515	-0.000147308697796743\\
-5.42284569138277	-0.000288590745363187\\
-5.39879759519038	-0.000423992357910881\\
-5.374749498998	-0.000551960581431621\\
-5.35070140280561	-0.000671122347465759\\
-5.32665330661323	-0.000780283497373997\\
-5.30260521042084	-0.000878426835512691\\
-5.27855711422846	-0.000964709253291496\\
-5.25450901803607	-0.00103845796950882\\
-5.23046092184369	-0.00109916593551633\\
-5.2064128256513	-0.00114648645658143\\
-5.18236472945892	-0.0011802270833846\\
-5.15831663326653	-0.00120034282980581\\
-5.13426853707415	-0.00120692877507401\\
-5.11022044088176	-0.00120021210995539\\
-5.08617234468938	-0.00118054368792733\\
-5.06212424849699	-0.00114838914323613\\
-5.03807615230461	-0.00110431963836712\\
-5.01402805611222	-0.00104900230375558\\
-4.98997995991984	-0.000983190432555191\\
-4.96593186372746	-0.000907713492955799\\
-4.94188376753507	-0.000823467019896437\\
-4.91783567134269	-0.000731402447091672\\
-4.8937875751503	-0.000632516939048925\\
-4.86973947895792	-0.000527843281244705\\
-4.84569138276553	-0.000418439884845211\\
-4.82164328657315	-0.000305380960303917\\
-4.79759519038076	-0.00018974691188935\\
-4.77354709418838	-7.26150026622505e-05\\
-4.74949899799599	4.49496633055067e-05\\
-4.72545090180361	0.00016190279762324\\
-4.70140280561122	0.00027722918245595\\
-4.67735470941884	0.00038995048613235\\
-4.65330661322645	0.000499132605481137\\
-4.62925851703407	0.000603892504432418\\
-4.60521042084168	0.000703404522106189\\
-4.5811623246493	0.000796906127349718\\
-4.55711422845691	0.000883703100520283\\
-4.53306613226453	0.000963174127172669\\
-4.50901803607214	0.00103477479221721\\
-4.48496993987976	0.00109804096701353\\
-4.46092184368737	0.00115259158576545\\
-4.43687374749499	0.00119813081143908\\
-4.41282565130261	0.00123444959523182\\
-4.38877755511022	0.00126142663736806\\
-4.36472945891784	0.00127902876062571\\
-4.34068136272545	0.00128731071155173\\
-4.31663326653307	0.00128641440772691\\
-4.29258517034068	0.00127656765270148\\
-4.2685370741483	0.00125808234334881\\
-4.24448897795591	0.00123135219729695\\
-4.22044088176353	0.00119685003085239\\
-4.19639278557114	0.00115512462037609\\
-4.17234468937876	0.00110679718238248\\
-4.14829659318637	0.00105255750974846\\
-4.12424849699399	0.000993159803281158\\
-4.1002004008016	0.000929418239502811\\
-4.07615230460922	0.000862202316896012\\
-4.05210420841683	0.000792432023951256\\
-4.02805611222445	0.000721072873203148\\
-4.00400801603206	0.0006491308460389\\
-3.97995991983968	0.000577647293343801\\
-3.95591182364729	0.000507693837117207\\
-3.93186372745491	0.000440367317945346\\
-3.90781563126253	0.000376784832719312\\
-3.88376753507014	0.000318078906232644\\
-3.85971943887776	0.000265392839258739\\
-3.83567134268537	0.000219876274429941\\
-3.81162324649299	0.000182681019719327\\
-3.7875751503006	0.000154957167544729\\
-3.76352705410822	0.00013784954552587\\
-3.73947895791583	0.00013249453270291\\
-3.71543086172345	0.000140017272585318\\
-3.69138276553106	0.000161529311794542\\
-3.66733466933868	0.000198126690233918\\
-3.64328657314629	0.000250888505755671\\
-3.61923847695391	0.000320875973162445\\
-3.59519038076152	0.000409131994111227\\
-3.57114228456914	0.000516681251099355\\
-3.54709418837675	0.00064453083523278\\
-3.52304609218437	0.000793671413883191\\
-3.49899799599198	0.00096507894072231\\
-3.4749498997996	0.00115971690691536\\
-3.45090180360721	0.00137853912854552\\
-3.42685370741483	0.00162249306162007\\
-3.40280561122244	0.00189252363228274\\
-3.37875751503006	0.00218957756617996\\
-3.35470941883768	0.00251460819728713\\
-3.33066132264529	0.00286858073293235\\
-3.30661322645291	0.00325247794827359\\
-3.28256513026052	0.00366730628011006\\
-3.25851703406814	0.00411410228665424\\
-3.23446893787575	0.00459393943678043\\
-3.21042084168337	0.0051079351893141\\
-3.18637274549098	0.00565725832014622\\
-3.1623246492986	0.0062431364523718\\
-3.13827655310621	0.0068668637422659\\
-3.11422845691383	0.00752980867175275\\
-3.09018036072144	0.00823342189608329\\
-3.06613226452906	0.00897924409375972\\
-3.04208416833667	0.00976891376430165\\
-3.01803607214429	0.0106041749182863\\
-2.9939879759519	0.0114868846032005\\
-2.96993987975952	0.012419020208015\\
-2.94589178356713	0.0134026864890769\\
-2.92184368737475	0.0144401222598632\\
-2.89779559118236	0.0155337066873933\\
-2.87374749498998	0.0166859651386644\\
-2.8496993987976	0.017899574521289\\
-2.82565130260521	0.0191773680636885\\
-2.80160320641283	0.0205223394816095\\
-2.77755511022044	0.0219376464794619\\
-2.75350701402806	0.0234266135369918\\
-2.72945891783567	0.0249927339340882\\
-2.70541082164329	0.0266396709690766\\
-2.6813627254509	0.0283712583286967\\
-2.65731462925852	0.0301914995710062\\
-2.63326653306613	0.0321045666858001\\
-2.60921843687375	0.0341147977006633\\
-2.58517034068136	0.0362266933045329\\
-2.56112224448898	0.0384449124646238\\
-2.53707414829659	0.0407742670166989\\
-2.51302605210421	0.0432197152129852\\
-2.48897795591182	0.0457863542165071\\
-2.46492985971944	0.0484794115351938\\
-2.44088176352705	0.0513042353938296\\
-2.41683366733467	0.0542662840467214\\
-2.39278557114228	0.0573711140388221\\
-2.3687374749499	0.0606243674279877\\
-2.34468937875751	0.0640317579859903\\
-2.32064128256513	0.0675990564008782\\
-2.29659318637275	0.0713320745082347\\
-2.27254509018036	0.0752366485837923\\
-2.24849699398798	0.0793186217347328\\
-2.22444889779559	0.0835838254317808\\
-2.20040080160321	0.0880380602288807\\
-2.17635270541082	0.0926870757218166\\
-2.15230460921844	0.0975365498015478\\
-2.12825651302605	0.102592067262287\\
-2.10420841683367	0.107859097828433\\
-2.08016032064128	0.113342973668324\\
-2.0561122244489	0.119048866466444\\
-2.03206412825651	0.124981764129112\\
-2.00801603206413	0.131146447201831\\
-1.98396793587174	0.137547465079381\\
-1.95991983967936	0.144189112092304\\
-1.93587174348697	0.151075403555721\\
-1.91182364729459	0.158210051868427\\
-1.8877755511022	0.16559644275181\\
-1.86372745490982	0.173237611719498\\
-1.83967935871743	0.181136220869573\\
-1.81563126252505	0.189294536091811\\
-1.79158316633267	0.197714404782663\\
-1.76753507014028	0.206397234160577\\
-1.7434869739479	0.215343970273769\\
-1.71943887775551	0.224555077791712\\
-1.69539078156313	0.234030520670387\\
-1.67134268537074	0.243769743779723\\
-1.64729458917836	0.253771655579746\\
-1.62324649298597	0.264034611929564\\
-1.59919839679359	0.274556401110712\\
-1.5751503006012	0.285334230143269\\
-1.55110220440882	0.296364712469878\\
-1.52705410821643	0.307643857079\\
-1.50300601202405	0.31916705913482\\
-1.47895791583166	0.330929092176767\\
-1.45490981963928	0.342924101947129\\
-1.43086172344689	0.355145601900211\\
-1.40681362725451	0.367586470441426\\
-1.38276553106212	0.380238949939251\\
-1.35871743486974	0.39309464754737\\
-1.33466933867735	0.406144537868501\\
-1.31062124248497	0.419378967485379\\
-1.28657314629259	0.432787661378201\\
-1.2625250501002	0.446359731241529\\
-1.23847695390782	0.460083685707195\\
-1.21442885771543	0.473947442473266\\
-1.19038076152305	0.487938342332509\\
-1.16633266533066	0.502043165087177\\
-1.14228456913828	0.516248147330281\\
-1.11823647294589	0.530539002066882\\
-1.09418837675351	0.544900940142315\\
-1.07014028056112	0.5593186934377\\
-1.04609218436874	0.57377653978665\\
-1.02204408817635	0.588258329560702\\
-0.997995991983968	0.602747513864769\\
-0.973947895791583	0.617227174277862\\
-0.949899799599198	0.631680054068416\\
-0.925851703406814	0.646088590807878\\
-0.901803607214429	0.660434950300768\\
-0.877755511022044	0.67470106174419\\
-0.853707414829659	0.688868654024856\\
-0.829659318637274	0.702919293057014\\
-0.80561122244489	0.716834420060342\\
-0.781563126252505	0.730595390672855\\
-0.75751503006012	0.744183514790188\\
-0.733466933867735	0.757580097019322\\
-0.709418837675351	0.770766477631871\\
-0.685370741482966	0.783724073899482\\
-0.661322645290581	0.796434421691769\\
-0.637274549098196	0.808879217215424\\
-0.613226452905812	0.821040358771821\\
-0.589178356713427	0.832899988409524\\
-0.565130260521042	0.84444053334761\\
-0.541082164328657	0.85564474704565\\
-0.517034068136273	0.866495749796604\\
-0.492985971943888	0.876977068719643\\
-0.468937875751503	0.887072677031187\\
-0.444889779559118	0.896767032474103\\
-0.420841683366733	0.906045114787084\\
-0.396793587174349	0.914892462098755\\
-0.372745490981964	0.923295206133969\\
-0.348697394789579	0.931240106123041\\
-0.324649298597194	0.938714581308421\\
-0.30060120240481	0.945706741947352\\
-0.276553106212425	0.952205418713508\\
-0.25250501002004	0.958200190405424\\
-0.228456913827655	0.963681409874612\\
-0.204408817635271	0.968640228091719\\
-0.180360721442886	0.97306861627481\\
-0.156312625250501	0.976959386009836\\
-0.132264529058116	0.980306207299642\\
-0.108216432865731	0.983103624484287\\
-0.0841683366733467	0.985347069982218\\
-0.0601202404809619	0.987032875808637\\
-0.0360721442885772	0.988158282834474\\
-0.0120240480961924	0.988721447756514\\
0.0120240480961924	0.988721447756514\\
0.0360721442885772	0.988158282834474\\
0.0601202404809619	0.987032875808637\\
0.0841683366733467	0.985347069982218\\
0.108216432865731	0.983103624484287\\
0.132264529058116	0.980306207299642\\
0.156312625250501	0.976959386009836\\
0.180360721442886	0.973068616274809\\
0.204408817635271	0.968640228091719\\
0.228456913827655	0.963681409874612\\
0.25250501002004	0.958200190405425\\
0.276553106212425	0.952205418713508\\
0.30060120240481	0.945706741947352\\
0.324649298597194	0.938714581308421\\
0.348697394789579	0.931240106123041\\
0.372745490981964	0.923295206133969\\
0.396793587174349	0.914892462098755\\
0.420841683366733	0.906045114787083\\
0.444889779559118	0.896767032474103\\
0.468937875751503	0.887072677031187\\
0.492985971943888	0.876977068719643\\
0.517034068136273	0.866495749796604\\
0.541082164328657	0.85564474704565\\
0.565130260521042	0.844440533347609\\
0.589178356713427	0.832899988409524\\
0.613226452905812	0.82104035877182\\
0.637274549098196	0.808879217215424\\
0.661322645290581	0.796434421691769\\
0.685370741482966	0.783724073899481\\
0.709418837675351	0.77076647763187\\
0.733466933867735	0.757580097019322\\
0.75751503006012	0.744183514790188\\
0.781563126252505	0.730595390672855\\
0.80561122244489	0.716834420060342\\
0.829659318637274	0.702919293057013\\
0.853707414829659	0.688868654024855\\
0.877755511022044	0.674701061744189\\
0.901803607214429	0.660434950300767\\
0.925851703406814	0.646088590807879\\
0.949899799599198	0.631680054068416\\
0.973947895791583	0.617227174277863\\
0.997995991983968	0.602747513864769\\
1.02204408817635	0.588258329560702\\
1.04609218436874	0.57377653978665\\
1.07014028056112	0.5593186934377\\
1.09418837675351	0.544900940142316\\
1.11823647294589	0.530539002066883\\
1.14228456913828	0.516248147330281\\
1.16633266533066	0.502043165087177\\
1.19038076152305	0.487938342332509\\
1.21442885771543	0.473947442473266\\
1.23847695390782	0.460083685707195\\
1.2625250501002	0.446359731241529\\
1.28657314629259	0.432787661378202\\
1.31062124248497	0.419378967485379\\
1.33466933867735	0.406144537868501\\
1.35871743486974	0.39309464754737\\
1.38276553106212	0.380238949939251\\
1.40681362725451	0.367586470441427\\
1.43086172344689	0.355145601900211\\
1.45490981963928	0.342924101947129\\
1.47895791583166	0.330929092176767\\
1.50300601202405	0.319167059134819\\
1.52705410821643	0.307643857079001\\
1.55110220440882	0.296364712469877\\
1.5751503006012	0.28533423014327\\
1.59919839679359	0.274556401110712\\
1.62324649298597	0.264034611929564\\
1.64729458917836	0.253771655579745\\
1.67134268537074	0.243769743779723\\
1.69539078156313	0.234030520670387\\
1.71943887775551	0.224555077791713\\
1.7434869739479	0.215343970273769\\
1.76753507014028	0.206397234160577\\
1.79158316633267	0.197714404782663\\
1.81563126252505	0.189294536091811\\
1.83967935871743	0.181136220869573\\
1.86372745490982	0.173237611719498\\
1.8877755511022	0.165596442751809\\
1.91182364729459	0.158210051868427\\
1.93587174348697	0.151075403555721\\
1.95991983967936	0.144189112092304\\
1.98396793587174	0.137547465079381\\
2.00801603206413	0.131146447201831\\
2.03206412825651	0.124981764129112\\
2.0561122244489	0.119048866466444\\
2.08016032064128	0.113342973668323\\
2.10420841683367	0.107859097828433\\
2.12825651302605	0.102592067262287\\
2.15230460921844	0.097536549801548\\
2.17635270541082	0.0926870757218167\\
2.20040080160321	0.0880380602288808\\
2.22444889779559	0.0835838254317806\\
2.24849699398798	0.0793186217347329\\
2.27254509018036	0.0752366485837919\\
2.29659318637275	0.0713320745082347\\
2.32064128256513	0.0675990564008782\\
2.34468937875751	0.0640317579859905\\
2.3687374749499	0.0606243674279878\\
2.39278557114228	0.0573711140388222\\
2.41683366733467	0.0542662840467213\\
2.44088176352705	0.0513042353938298\\
2.46492985971944	0.0484794115351936\\
2.48897795591182	0.045786354216507\\
2.51302605210421	0.0432197152129851\\
2.53707414829659	0.0407742670166991\\
2.56112224448898	0.0384449124646239\\
2.58517034068136	0.0362266933045328\\
2.60921843687375	0.0341147977006631\\
2.63326653306613	0.0321045666858002\\
2.65731462925852	0.0301914995710061\\
2.6813627254509	0.0283712583286967\\
2.70541082164329	0.0266396709690765\\
2.72945891783567	0.024992733934088\\
2.75350701402806	0.0234266135369921\\
2.77755511022044	0.0219376464794619\\
2.80160320641283	0.0205223394816095\\
2.82565130260521	0.0191773680636886\\
2.8496993987976	0.017899574521289\\
2.87374749498998	0.0166859651386643\\
2.89779559118236	0.0155337066873932\\
2.92184368737475	0.0144401222598631\\
2.94589178356713	0.0134026864890772\\
2.96993987975952	0.0124190202080149\\
2.9939879759519	0.0114868846032003\\
3.01803607214429	0.0106041749182863\\
3.04208416833667	0.00976891376430158\\
3.06613226452906	0.00897924409375981\\
3.09018036072144	0.00823342189608326\\
3.11422845691383	0.00752980867175273\\
3.13827655310621	0.00686686374226597\\
3.1623246492986	0.00624313645237174\\
3.18637274549098	0.00565725832014631\\
3.21042084168337	0.00510793518931405\\
3.23446893787575	0.00459393943678042\\
3.25851703406814	0.00411410228665421\\
3.28256513026052	0.00366730628010999\\
3.30661322645291	0.00325247794827357\\
3.33066132264529	0.0028685807329323\\
3.35470941883768	0.00251460819728714\\
3.37875751503006	0.00218957756617988\\
3.40280561122244	0.00189252363228269\\
3.42685370741483	0.00162249306162007\\
3.45090180360721	0.00137853912854564\\
3.4749498997996	0.00115971690691537\\
3.49899799599198	0.000965078940722439\\
3.52304609218437	0.000793671413883156\\
3.54709418837675	0.000644530835232807\\
3.57114228456914	0.000516681251099538\\
3.59519038076152	0.000409131994111026\\
3.61923847695391	0.00032087597316249\\
3.64328657314629	0.000250888505755661\\
3.66733466933868	0.000198126690233887\\
3.69138276553106	0.000161529311794605\\
3.71543086172345	0.000140017272585329\\
3.73947895791583	0.000132494532702958\\
3.76352705410822	0.00013784954552605\\
3.7875751503006	0.000154957167544569\\
3.81162324649299	0.000182681019719251\\
3.83567134268537	0.000219876274430052\\
3.85971943887776	0.000265392839258681\\
3.88376753507014	0.000318078906232741\\
3.90781563126253	0.000376784832719298\\
3.93186372745491	0.000440367317945412\\
3.95591182364729	0.00050769383711715\\
3.97995991983968	0.000577647293343489\\
4.00400801603206	0.000649130846038837\\
4.02805611222445	0.000721072873203201\\
4.05210420841683	0.00079243202395108\\
4.07615230460922	0.000862202316896104\\
4.1002004008016	0.000929418239502765\\
4.12424849699399	0.000993159803281226\\
4.14829659318637	0.00105255750974841\\
4.17234468937876	0.00110679718238226\\
4.19639278557114	0.00115512462037611\\
4.22044088176353	0.00119685003085245\\
4.24448897795591	0.00123135219729681\\
4.2685370741483	0.00125808234334896\\
4.29258517034068	0.0012765676527016\\
4.31663326653307	0.00128641440772706\\
4.34068136272545	0.0012873107115519\\
4.36472945891784	0.00127902876062553\\
4.38877755511022	0.00126142663736808\\
4.41282565130261	0.00123444959523192\\
4.43687374749499	0.00119813081143898\\
4.46092184368737	0.00115259158576552\\
4.48496993987976	0.0010980409670134\\
4.50901803607214	0.00103477479221727\\
4.53306613226453	0.000963174127172683\\
4.55711422845691	0.000883703100520238\\
4.5811623246493	0.000796906127349638\\
4.60521042084168	0.000703404522106182\\
4.62925851703407	0.000603892504432397\\
4.65330661322645	0.00049913260548113\\
4.67735470941884	0.000389950486132502\\
4.70140280561122	0.000277229182455863\\
4.72545090180361	0.000161902797623219\\
4.74949899799599	4.49496633053853e-05\\
4.77354709418838	-7.26150026621915e-05\\
4.79759519038076	-0.000189746911889312\\
4.82164328657315	-0.000305380960303862\\
4.84569138276553	-0.000418439884845131\\
4.86973947895792	-0.000527843281244809\\
4.8937875751503	-0.000632516939048883\\
4.91783567134269	-0.00073140244709163\\
4.94188376753507	-0.000823467019896319\\
4.96593186372746	-0.000907713492955767\\
4.98997995991984	-0.000983190432555306\\
5.01402805611222	-0.00104900230375555\\
5.03807615230461	-0.00110431963836714\\
5.06212424849699	-0.00114838914323602\\
5.08617234468938	-0.00118054368792725\\
5.11022044088176	-0.00120021210995548\\
5.13426853707415	-0.00120692877507412\\
5.15831663326653	-0.00120034282980588\\
5.18236472945892	-0.00118022708338445\\
5.2064128256513	-0.00114648645658133\\
5.23046092184369	-0.00109916593551635\\
5.25450901803607	-0.00103845796950896\\
5.27855711422846	-0.000964709253291343\\
5.30260521042084	-0.000878426835512815\\
5.32665330661323	-0.000780283497373958\\
5.35070140280561	-0.000671122347465811\\
5.374749498998	-0.000551960581431629\\
5.39879759519038	-0.000423992357910648\\
5.42284569138277	-0.000288590745363129\\
5.44689378757515	-0.000147308697796781\\
5.47094188376754	-1.87902110615652e-06\\
5.49498997995992	0.000145786704309625\\
5.5190380761523	0.000293600274795809\\
5.54308617234469	0.000439300114270319\\
5.56713426853707	0.000580455645715411\\
5.59118236472946	0.000714472799584729\\
5.61523046092184	0.000838600670369959\\
5.63927855711423	0.000949939327416383\\
5.66332665330661	0.00104544878078026\\
5.687374749499	0.00112195909751678\\
5.71142284569138	0.00117618165828905\\
5.73547094188377	0.00120472153863269\\
5.75951903807615	0.00120409099359885\\
5.78356713426854	0.00117072401888298\\
5.80761523046092	0.00110099195592541\\
5.83166332665331	0.00099122010288653\\
5.85571142284569	0.000837705287870295\\
5.87975951903808	0.000636734355322667\\
5.90380761523046	0.000384603511188644\\
5.92785571142285	7.76384672049844e-05\\
5.95190380761523	-0.000287784680352021\\
5.97595190380761	-0.00071521790701411\\
6	-0.00120811912578585\\
};
% \addlegendentry{$\text{\$p}_{\text{16}}\text{(y)\$}$}
\addlegendentry{$h_0^{(16)}$}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
-6	-6.69234321069977e-05\\
-5.97595190380761	-2.28070303316403e-05\\
-5.95190380761523	1.09987198677829e-05\\
-5.92785571142285	3.57233339247356e-05\\
-5.90380761523046	5.25402018613629e-05\\
-5.87975951903808	6.2561641919901e-05\\
-5.85571142284569	6.68348374477852e-05\\
-5.83166332665331	6.63386274088753e-05\\
-5.80761523046092	6.19811167792981e-05\\
-5.78356713426854	5.45980693926079e-05\\
-5.75951903807615	4.49520424827105e-05\\
-5.73547094188377	3.37322192880329e-05\\
-5.71142284569138	2.15548936177193e-05\\
-5.687374749499	8.96455821030803e-06\\
-5.66332665330661	-3.56445290425333e-06\\
-5.63927855711423	-1.5625819054085e-05\\
-5.61523046092184	-2.68786364277748e-05\\
-5.59118236472946	-3.70444226662297e-05\\
-5.56713426853707	-4.59037748351417e-05\\
-5.54308617234469	-5.32927327199133e-05\\
-5.5190380761523	-5.90988986822381e-05\\
-5.49498997995992	-6.32573643028823e-05\\
-5.47094188376754	-6.57464926652053e-05\\
-5.44689378757515	-6.65836034959137e-05\\
-5.42284569138277	-6.58206064589185e-05\\
-5.39879759519038	-6.35396257174696e-05\\
-5.374749498998	-5.98486564889682e-05\\
-5.35070140280561	-5.48772917209244e-05\\
-5.32665330661323	-4.87725542355803e-05\\
-5.30260521042084	-4.16948667865513e-05\\
-5.27855711422846	-3.3814189427788e-05\\
-5.25450901803607	-2.53063504588884e-05\\
-5.23046092184369	-1.63495940351331e-05\\
-5.2064128256513	-7.12136426853668e-06\\
-5.18236472945892	2.20465757777095e-06\\
-5.15831663326653	1.14612494500126e-05\\
-5.13426853707415	2.04900682682318e-05\\
-5.11022044088176	2.91437860812524e-05\\
-5.08617234468938	3.72879386620426e-05\\
-5.06212424849699	4.48024855585292e-05\\
-5.03807615230461	5.15830834403571e-05\\
-5.01402805611222	5.75420772990776e-05\\
-4.98997995991984	6.26092165895453e-05\\
-4.96593186372746	6.67321057811815e-05\\
-4.94188376753507	6.98764009832748e-05\\
-4.91783567134269	7.20257663000576e-05\\
-4.8937875751503	7.31816053785432e-05\\
-4.86973947895792	7.33625851948448e-05\\
-4.84569138276553	7.26039704962e-05\\
-4.82164328657315	7.0956788481691e-05\\
-4.79759519038076	6.84868442257678e-05\\
-4.77354709418838	6.52736080827771e-05\\
-4.74949899799599	6.14089967961415e-05\\
-4.72545090180361	5.69960703311377e-05\\
-4.70140280561122	5.21476665265364e-05\\
-4.67735470941884	4.69849955335123e-05\\
-4.65330661322645	4.16362157044437e-05\\
-4.62925851703407	3.62350120821507e-05\\
-4.60521042084168	3.09191979859002e-05\\
-4.5811623246493	2.58293593450791e-05\\
-4.55711422845691	2.11075604662262e-05\\
-4.53306613226453	1.68961288016679e-05\\
-4.50901803607214	1.33365350640292e-05\\
-4.48496993987976	1.05683836992766e-05\\
-4.46092184368737	8.72852731323339e-06\\
-4.43687374749499	7.95031715750561e-06\\
-4.41282565130261	8.36300023421797e-06\\
-4.38877755511022	1.00912720037065e-05\\
-4.36472945891784	1.32549920633376e-05\\
-4.34068136272545	1.79690685627159e-05\\
-4.31663326653307	2.43435155146205e-05\\
-4.29258517034068	3.24836855711632e-05\\
-4.2685370741483	4.24906793102076e-05\\
-4.24448897795591	5.44619305679653e-05\\
-4.22044088176353	6.84919659323283e-05\\
-4.19639278557114	8.46733351660951e-05\\
-4.17234468937876	0.000103097708046258\\
-4.14829659318637	0.000123857131949211\\
-4.12424849699399	0.000147045443440454\\
-4.1002004008016	0.000172759826161027\\
-4.07615230460922	0.000201102506479732\\
-4.05210420841683	0.000232182577646616\\
-4.02805611222445	0.000266117942592008\\
-4.00400801603206	0.000303037365056325\\
-3.97995991983968	0.000343082618371746\\
-3.95591182364729	0.000386410721020397\\
-3.93186372745491	0.000433196247988129\\
-3.90781563126253	0.000483633706953234\\
-3.88376753507014	0.000537939968501486\\
-3.85971943887776	0.000596356739794073\\
-3.83567134268537	0.000659153071468267\\
-3.81162324649299	0.000726627887998584\\
-3.7875751503006	0.000799112532262348\\
-3.76352705410822	0.000876973315663789\\
-3.73947895791583	0.000960614065835872\\
-3.71543086172345	0.00105047866464525\\
-3.69138276553106	0.00114705357000529\\
-3.66733466933868	0.00125087031576917\\
-3.64328657314629	0.00136250798478869\\
-3.61923847695391	0.00148259565103298\\
-3.59519038076152	0.00161181478745316\\
-3.57114228456914	0.00175090163705645\\
-3.54709418837675	0.00190064954540242\\
-3.52304609218437	0.00206191125341428\\
-3.49899799599198	0.00223560115005517\\
-3.4749498997996	0.00242269748497145\\
-3.45090180360721	0.00262424454170326\\
-3.42685370741483	0.00284135477246398\\
-3.40280561122244	0.00307521089578887\\
-3.37875751503006	0.00332706795855593\\
-3.35470941883768	0.00359825536396787\\
-3.33066132264529	0.00389017886705293\\
-3.30661322645291	0.00420432253909069\\
-3.28256513026052	0.0045422507020965\\
-3.25851703406814	0.00490560983409231\\
-3.23446893787575	0.00529613044536764\\
-3.21042084168337	0.0057156289252808\\
-3.18637274549098	0.00616600935837498\\
-3.1623246492986	0.00664926530769268\\
-3.13827655310621	0.00716748156216345\\
-3.11422845691383	0.00772283584383079\\
-3.09018036072144	0.00831760046946772\\
-3.06613226452906	0.00895414395983847\\
-3.04208416833667	0.0096349325884766\\
-3.01803607214429	0.0103625318604139\\
-2.9939879759519	0.0111396079097904\\
-2.96993987975952	0.0119689288037375\\
-2.94589178356713	0.012853365738367\\
-2.92184368737475	0.0137958941111207\\
-2.89779559118236	0.0147995944521694\\
-2.87374749498998	0.0158676531960144\\
-2.8496993987976	0.0170033632729258\\
-2.82565130260521	0.0182101244984274\\
-2.80160320641283	0.0194914437376547\\
-2.77755511022044	0.0208509348201416\\
-2.75350701402806	0.022292318179431\\
-2.72945891783567	0.0238194201908671\\
-2.70541082164329	0.0254361721800294\\
-2.6813627254509	0.027146609073559\\
-2.65731462925852	0.0289548676635497\\
-2.63326653306613	0.0308651844563425\\
-2.60921843687375	0.0328818930763937\\
-2.58517034068136	0.0350094211959498\\
-2.56112224448898	0.037252286961571\\
-2.53707414829659	0.0396150948890637\\
-2.51302605210421	0.0421025311991693\\
-2.48897795591182	0.0447193585674005\\
-2.46492985971944	0.0474704102627065\\
-2.44088176352705	0.0503605836512104\\
-2.41683366733467	0.0533948330430955\\
-2.39278557114228	0.0565781618628016\\
-2.3687374749499	0.0599156141250556\\
-2.34468937875751	0.0634122652018717\\
-2.32064128256513	0.0670732118685208\\
-2.29659318637275	0.0709035616195905\\
-2.27254509018036	0.0749084212495944\\
-2.24849699398798	0.0790928846961637\\
-2.22444889779559	0.0834620201476327\\
-2.20040080160321	0.0880208564207944\\
-2.17635270541082	0.0927743686187582\\
-2.15230460921844	0.0977274630831313\\
-2.12825651302605	0.102884961659183\\
-2.10420841683367	0.108251585297208\\
-2.08016032064128	0.113831937017912\\
-2.0561122244489	0.119630484274378\\
-2.03206412825651	0.125651540747853\\
-2.00801603206413	0.131899247619382\\
-1.98396793587174	0.138377554363995\\
-1.95991983967936	0.145090199118836\\
-1.93587174348697	0.152040688681221\\
-1.91182364729459	0.159232278197057\\
-1.8877755511022	0.16666795060443\\
-1.86372745490982	0.174350395901302\\
-1.83967935871743	0.182281990310261\\
-1.81563126252505	0.190464775416947\\
-1.79158316633267	0.198900437362341\\
-1.76753507014028	0.207590286172196\\
-1.7434869739479	0.216535235309867\\
-1.71943887775551	0.225735781541234\\
-1.69539078156313	0.235191985202691\\
-1.67134268537074	0.244903450964859\\
-1.64729458917836	0.254869309186151\\
-1.62324649298597	0.265088197951187\\
-1.59919839679359	0.275558245889637\\
-1.5751503006012	0.286277055871041\\
-1.55110220440882	0.297241689670814\\
-1.52705410821643	0.30844865370163\\
-1.50300601202405	0.319893885903092\\
-1.47895791583166	0.331572743880585\\
-1.45490981963928	0.343479994381908\\
-1.43086172344689	0.355609804197317\\
-1.40681362725451	0.367955732565268\\
-1.38276553106212	0.380510725162219\\
-1.35871743486974	0.393267109750564\\
-1.33466933867735	0.406216593553847\\
-1.31062124248497	0.419350262423214\\
-1.28657314629259	0.432658581853268\\
-1.2625250501002	0.446131399899399\\
-1.23847695390782	0.459757952042094\\
-1.21442885771543	0.473526868036871\\
-1.19038076152305	0.487426180781183\\
-1.16633266533066	0.501443337222133\\
-1.14228456913828	0.51556521132097\\
-1.11823647294589	0.529778119082276\\
-1.09418837675351	0.544067835647441\\
-1.07014028056112	0.558419614443588\\
-1.04609218436874	0.572818208370494\\
-1.02204408817635	0.587247892999364\\
-0.997995991983968	0.601692491748602\\
-0.973947895791583	0.616135402992947\\
-0.949899799599198	0.630559629053658\\
-0.925851703406814	0.644947807008781\\
-0.901803607214429	0.659282241254036\\
-0.877755511022044	0.673544937736514\\
-0.853707414829659	0.687717639775242\\
-0.829659318637274	0.701781865374791\\
-0.80561122244489	0.715718945930519\\
-0.781563126252505	0.729510066216793\\
-0.75751503006012	0.743136305542628\\
-0.733466933867735	0.756578679952774\\
-0.709418837675351	0.769818185346202\\
-0.685370741482966	0.782835841378445\\
-0.661322645290581	0.795612736009224\\
-0.637274549098196	0.808130070552331\\
-0.613226452905812	0.820369205080794\\
-0.589178356713427	0.832311704037128\\
-0.565130260521042	0.843939381895711\\
-0.541082164328657	0.855234348722338\\
-0.517034068136273	0.866179055474598\\
-0.492985971943888	0.87675633888598\\
-0.468937875751503	0.886949465776609\\
-0.444889779559118	0.896742176634088\\
-0.420841683366733	0.906118728309309\\
-0.396793587174349	0.91506393567402\\
-0.372745490981964	0.923563212089713\\
-0.348697394789579	0.931602608540628\\
-0.324649298597194	0.9391688512878\\
-0.30060120240481	0.946249377905625\\
-0.276553106212425	0.952832371567785\\
-0.25250501002004	0.958906793455189\\
-0.228456913827655	0.964462413165096\\
-0.204408817635271	0.969489837007585\\
-0.180360721442886	0.973980534083075\\
-0.156312625250501	0.977926860042624\\
-0.132264529058116	0.981322078441239\\
-0.108216432865731	0.984160379603279\\
-0.0841683366733467	0.986436896928347\\
-0.0601202404809619	0.988147720575652\\
-0.0360721442885772	0.989289908474695\\
-0.0120240480961924	0.989861494620299\\
0.0120240480961924	0.989861494620299\\
0.0360721442885772	0.989289908474695\\
0.0601202404809619	0.988147720575652\\
0.0841683366733467	0.986436896928347\\
0.108216432865731	0.984160379603279\\
0.132264529058116	0.98132207844124\\
0.156312625250501	0.977926860042624\\
0.180360721442886	0.973980534083075\\
0.204408817635271	0.969489837007585\\
0.228456913827655	0.964462413165096\\
0.25250501002004	0.958906793455189\\
0.276553106212425	0.952832371567785\\
0.30060120240481	0.946249377905625\\
0.324649298597194	0.9391688512878\\
0.348697394789579	0.931602608540628\\
0.372745490981964	0.923563212089713\\
0.396793587174349	0.91506393567402\\
0.420841683366733	0.906118728309308\\
0.444889779559118	0.896742176634089\\
0.468937875751503	0.886949465776609\\
0.492985971943888	0.87675633888598\\
0.517034068136273	0.866179055474597\\
0.541082164328657	0.855234348722338\\
0.565130260521042	0.84393938189571\\
0.589178356713427	0.832311704037127\\
0.613226452905812	0.820369205080793\\
0.637274549098196	0.80813007055233\\
0.661322645290581	0.795612736009224\\
0.685370741482966	0.782835841378444\\
0.709418837675351	0.769818185346202\\
0.733466933867735	0.756578679952774\\
0.75751503006012	0.743136305542627\\
0.781563126252505	0.729510066216792\\
0.80561122244489	0.715718945930519\\
0.829659318637274	0.70178186537479\\
0.853707414829659	0.687717639775241\\
0.877755511022044	0.673544937736513\\
0.901803607214429	0.659282241254036\\
0.925851703406814	0.644947807008781\\
0.949899799599198	0.630559629053658\\
0.973947895791583	0.616135402992948\\
0.997995991983968	0.601692491748603\\
1.02204408817635	0.587247892999365\\
1.04609218436874	0.572818208370495\\
1.07014028056112	0.558419614443589\\
1.09418837675351	0.544067835647441\\
1.11823647294589	0.529778119082276\\
1.14228456913828	0.515565211320971\\
1.16633266533066	0.501443337222133\\
1.19038076152305	0.487426180781184\\
1.21442885771543	0.473526868036872\\
1.23847695390782	0.459757952042095\\
1.2625250501002	0.446131399899399\\
1.28657314629259	0.432658581853268\\
1.31062124248497	0.419350262423214\\
1.33466933867735	0.406216593553847\\
1.35871743486974	0.393267109750564\\
1.38276553106212	0.38051072516222\\
1.40681362725451	0.367955732565268\\
1.43086172344689	0.355609804197318\\
1.45490981963928	0.343479994381908\\
1.47895791583166	0.331572743880585\\
1.50300601202405	0.319893885903092\\
1.52705410821643	0.308448653701631\\
1.55110220440882	0.297241689670813\\
1.5751503006012	0.286277055871041\\
1.59919839679359	0.275558245889636\\
1.62324649298597	0.265088197951187\\
1.64729458917836	0.25486930918615\\
1.67134268537074	0.244903450964859\\
1.69539078156313	0.235191985202691\\
1.71943887775551	0.225735781541234\\
1.7434869739479	0.216535235309867\\
1.76753507014028	0.207590286172197\\
1.79158316633267	0.198900437362341\\
1.81563126252505	0.190464775416947\\
1.83967935871743	0.182281990310261\\
1.86372745490982	0.174350395901302\\
1.8877755511022	0.166667950604429\\
1.91182364729459	0.159232278197057\\
1.93587174348697	0.152040688681221\\
1.95991983967936	0.145090199118837\\
1.98396793587174	0.138377554363995\\
2.00801603206413	0.131899247619382\\
2.03206412825651	0.125651540747853\\
2.0561122244489	0.119630484274378\\
2.08016032064128	0.113831937017912\\
2.10420841683367	0.108251585297208\\
2.12825651302605	0.102884961659183\\
2.15230460921844	0.0977274630831315\\
2.17635270541082	0.0927743686187583\\
2.20040080160321	0.0880208564207944\\
2.22444889779559	0.0834620201476325\\
2.24849699398798	0.0790928846961639\\
2.27254509018036	0.0749084212495941\\
2.29659318637275	0.0709035616195905\\
2.32064128256513	0.0670732118685206\\
2.34468937875751	0.0634122652018718\\
2.3687374749499	0.0599156141250557\\
2.39278557114228	0.0565781618628017\\
2.41683366733467	0.0533948330430954\\
2.44088176352705	0.0503605836512105\\
2.46492985971944	0.0474704102627063\\
2.48897795591182	0.0447193585674004\\
2.51302605210421	0.0421025311991691\\
2.53707414829659	0.0396150948890639\\
2.56112224448898	0.037252286961571\\
2.58517034068136	0.0350094211959497\\
2.60921843687375	0.0328818930763936\\
2.63326653306613	0.0308651844563427\\
2.65731462925852	0.0289548676635497\\
2.6813627254509	0.0271466090735589\\
2.70541082164329	0.0254361721800293\\
2.72945891783567	0.0238194201908669\\
2.75350701402806	0.0222923181794312\\
2.77755511022044	0.0208509348201416\\
2.80160320641283	0.0194914437376547\\
2.82565130260521	0.0182101244984274\\
2.8496993987976	0.0170033632729257\\
2.87374749498998	0.0158676531960144\\
2.89779559118236	0.0147995944521694\\
2.92184368737475	0.0137958941111206\\
2.94589178356713	0.0128533657383671\\
2.96993987975952	0.0119689288037375\\
2.9939879759519	0.0111396079097903\\
3.01803607214429	0.0103625318604139\\
3.04208416833667	0.00963493258847658\\
3.06613226452906	0.00895414395983846\\
3.09018036072144	0.00831760046946778\\
3.11422845691383	0.00772283584383076\\
3.13827655310621	0.00716748156216347\\
3.1623246492986	0.00664926530769267\\
3.18637274549098	0.00616600935837503\\
3.21042084168337	0.00571562892528077\\
3.23446893787575	0.00529613044536764\\
3.25851703406814	0.00490560983409229\\
3.28256513026052	0.00454225070209648\\
3.30661322645291	0.00420432253909077\\
3.33066132264529	0.00389017886705295\\
3.35470941883768	0.00359825536396787\\
3.37875751503006	0.00332706795855583\\
3.40280561122244	0.00307521089578875\\
3.42685370741483	0.00284135477246399\\
3.45090180360721	0.00262424454170336\\
3.4749498997996	0.00242269748497147\\
3.49899799599198	0.00223560115005526\\
3.52304609218437	0.00206191125341421\\
3.54709418837675	0.00190064954540239\\
3.57114228456914	0.00175090163705659\\
3.59519038076152	0.00161181478745297\\
3.61923847695391	0.00148259565103301\\
3.64328657314629	0.00136250798478865\\
3.66733466933868	0.00125087031576914\\
3.69138276553106	0.00114705357000537\\
3.71543086172345	0.00105047866464518\\
3.73947895791583	0.000960614065835935\\
3.76352705410822	0.000876973315664024\\
3.7875751503006	0.000799112532262191\\
3.81162324649299	0.000726627887998539\\
3.83567134268537	0.000659153071468336\\
3.85971943887776	0.000596356739794041\\
3.88376753507014	0.000537939968501584\\
3.90781563126253	0.000483633706953195\\
3.93186372745491	0.00043319624798821\\
3.95591182364729	0.000386410721020396\\
3.97995991983968	0.000343082618371489\\
4.00400801603206	0.000303037365056274\\
4.02805611222445	0.000266117942592043\\
4.05210420841683	0.000232182577646442\\
4.07615230460922	0.000201102506479819\\
4.1002004008016	0.000172759826161059\\
4.12424849699399	0.000147045443440495\\
4.14829659318637	0.000123857131949184\\
4.17234468937876	0.000103097708046062\\
4.19639278557114	8.46733351660875e-05\\
4.22044088176353	6.84919659323981e-05\\
4.24448897795591	5.44619305678337e-05\\
4.2685370741483	4.24906793103155e-05\\
4.29258517034068	3.2483685571252e-05\\
4.31663326653307	2.43435155147742e-05\\
4.34068136272545	1.79690685628477e-05\\
4.36472945891784	1.32549920631919e-05\\
4.38877755511022	1.00912720037386e-05\\
4.41282565130261	8.36300023430948e-06\\
4.43687374749499	7.95031715746745e-06\\
4.46092184368737	8.72852731328413e-06\\
4.48496993987976	1.05683836991994e-05\\
4.50901803607214	1.33365350640812e-05\\
4.53306613226453	1.68961288017043e-05\\
4.55711422845691	2.11075604662526e-05\\
4.5811623246493	2.58293593449884e-05\\
4.60521042084168	3.09191979858381e-05\\
4.62925851703407	3.62350120821481e-05\\
4.65330661322645	4.16362157044138e-05\\
4.67735470941884	4.69849955336303e-05\\
4.70140280561122	5.21476665264636e-05\\
4.72545090180361	5.69960703310861e-05\\
4.74949899799599	6.14089967960396e-05\\
4.77354709418838	6.52736080827936e-05\\
4.79759519038076	6.84868442258433e-05\\
4.82164328657315	7.09567884817561e-05\\
4.84569138276553	7.26039704962949e-05\\
4.86973947895792	7.33625851947538e-05\\
4.8937875751503	7.31816053786208e-05\\
4.91783567134269	7.20257663000142e-05\\
4.94188376753507	6.98764009833303e-05\\
4.96593186372746	6.6732105781237e-05\\
4.98997995991984	6.26092165893865e-05\\
5.01402805611222	5.7542077299083e-05\\
5.03807615230461	5.15830834403855e-05\\
5.06212424849699	4.48024855586033e-05\\
5.08617234468938	3.72879386622154e-05\\
5.11022044088176	2.91437860810718e-05\\
5.13426853707415	2.04900682681267e-05\\
5.15831663326653	1.1461249449955e-05\\
5.18236472945892	2.20465757789811e-06\\
5.2064128256513	-7.12136426845033e-06\\
5.23046092184369	-1.63495940351498e-05\\
5.25450901803607	-2.53063504590611e-05\\
5.27855711422846	-3.38141894276236e-05\\
5.30260521042084	-4.16948667866408e-05\\
5.32665330661323	-4.87725542354898e-05\\
5.35070140280561	-5.48772917209771e-05\\
5.374749498998	-5.98486564889608e-05\\
5.39879759519038	-6.35396257171708e-05\\
5.42284569138277	-6.58206064588869e-05\\
5.44689378757515	-6.65836034959549e-05\\
5.47094188376754	-6.57464926650817e-05\\
5.49498997995992	-6.32573643030532e-05\\
5.5190380761523	-5.90988986822888e-05\\
5.54308617234469	-5.32927327198738e-05\\
5.56713426853707	-4.59037748352861e-05\\
5.59118236472946	-3.70444226661434e-05\\
5.61523046092184	-2.68786364278251e-05\\
5.63927855711423	-1.5625819054046e-05\\
5.66332665330661	-3.56445290402739e-06\\
5.687374749499	8.96455821011071e-06\\
5.71142284569138	2.15548936176218e-05\\
5.73547094188377	3.37322192880073e-05\\
5.75951903807615	4.49520424826541e-05\\
5.78356713426854	5.4598069392829e-05\\
5.80761523046092	6.19811167792434e-05\\
5.83166332665331	6.63386274088406e-05\\
5.85571142284569	6.6834837447845e-05\\
5.87975951903808	6.25616419198624e-05\\
5.90380761523046	5.25402018613911e-05\\
5.92785571142285	3.57233339247412e-05\\
5.95190380761523	1.09987198676077e-05\\
5.97595190380761	-2.28070303317522e-05\\
6	-6.69234321069422e-05\\
};
% \addlegendentry{$\text{\$p}_{\text{20}}\text{(y)\$}$}
\addlegendentry{$h_0^{(20)}$}
\addplot [color=mycolor6]
  table[row sep=crcr]{%
-6	1.25247831621079e-05\\
-5.97595190380761	2.80919765621506e-06\\
-5.95190380761523	-4.1529439899345e-06\\
-5.92785571142285	-8.77116475254459e-06\\
-5.90380761523046	-1.14282745604113e-05\\
-5.87975951903808	-1.24787265048617e-05\\
-5.85571142284569	-1.22474819634138e-05\\
-5.83166332665331	-1.10293471642193e-05\\
-5.80761523046092	-9.08874264228575e-06\\
-5.78356713426854	-6.6598663323675e-06\\
-5.75951903807615	-3.94721069829542e-06\\
-5.73547094188377	-1.12639428751339e-06\\
-5.71142284569138	1.65473160216537e-06\\
-5.687374749499	4.27473982492357e-06\\
-5.66332665330661	6.63708566968563e-06\\
-5.63927855711423	8.66840316341268e-06\\
-5.61523046092184	1.0316674646898e-05\\
-5.59118236472946	1.15493072812493e-05\\
-5.56713426853707	1.23511483315265e-05\\
-5.54308617234469	1.27224691326617e-05\\
-5.5190380761523	1.26769455420555e-05\\
-5.49498997995992	1.22396604650377e-05\\
-5.47094188376754	1.14451517554832e-05\\
-5.44689378757515	1.03355264272951e-05\\
-5.42284569138277	8.9586597062048e-06\\
-5.39879759519038	7.36649504885908e-06\\
-5.374749498998	5.61345883702091e-06\\
-5.35070140280561	3.75500107632179e-06\\
-5.32665330661323	1.84627110460991e-06\\
-5.30260521042084	-5.90649592834567e-08\\
-5.27855711422846	-1.90986046667927e-06\\
-5.25450901803607	-3.65837570704677e-06\\
-5.23046092184369	-5.2610160850878e-06\\
-5.2064128256513	-6.67892230851535e-06\\
-5.18236472945892	-7.87841560511955e-06\\
-5.15831663326653	-8.83130252904039e-06\\
-5.13426853707415	-9.51504529007256e-06\\
-5.11022044088176	-9.91280479796432e-06\\
-5.08617234468938	-1.00133646571009e-05\\
-5.06212424849699	-9.81094523823715e-06\\
-5.03807615230461	-9.30491772027642e-06\\
-5.01402805611222	-8.49942850084866e-06\\
-4.98997995991984	-7.40294483309229e-06\\
-4.96593186372746	-6.0277327349113e-06\\
-4.94188376753507	-4.38927834172406e-06\\
-4.91783567134269	-2.50566377609158e-06\\
-4.8937875751503	-3.96908439060034e-07\\
-4.86973947895792	1.91571373327258e-06\\
-4.84569138276553	4.41037092818383e-06\\
-4.82164328657315	7.06537450290769e-06\\
-4.79759519038076	9.85987553683534e-06\\
-4.77354709418838	1.27745487391254e-05\\
-4.74949899799599	1.57922564301757e-05\\
-4.72545090180361	1.88986861442287e-05\\
-4.70140280561122	2.20829563717467e-05\\
-4.67735470941884	2.53381859303259e-05\\
-4.65330661322645	2.86620234106849e-05\\
-4.62925851703407	3.20571342116842e-05\\
-4.60521042084168	3.5531643622565e-05\\
-4.5811623246493	3.90995354617597e-05\\
-4.55711422845691	4.27810067162345e-05\\
-4.53306613226453	4.66027796001396e-05\\
-4.50901803607214	5.05983733248581e-05\\
-4.48496993987976	5.48083387589209e-05\\
-4.46092184368737	5.92804599112688e-05\\
-4.43687374749499	6.40699269346787e-05\\
-4.41282565130261	6.92394860031802e-05\\
-4.38877755511022	7.48595719686003e-05\\
-4.36472945891784	8.10084302655231e-05\\
-4.34068136272545	8.77722349004564e-05\\
-4.31663326653307	9.5245209734358e-05\\
-4.29258517034068	0.000103529760527587\\
-4.2685370741483	0.000112736625352507\\
-4.24448897795591	0.000122985051102208\\
-4.22044088176353	0.000134403003810152\\
-4.19639278557114	0.000147127420406971\\
-4.17234468937876	0.00016130450941979\\
-4.14829659318637	0.00017709010786298\\
-4.12424849699399	0.000194650101280518\\
-4.1002004008016	0.000214160913566039\\
-4.07615230460922	0.000235810072732927\\
-4.05210420841683	0.000259796858369131\\
-4.02805611222445	0.000286333035996971\\
-4.00400801603206	0.000315643682974453\\
-3.97995991983968	0.000347968110041173\\
-3.95591182364729	0.000383560881951895\\
-3.93186372745491	0.000422692940035203\\
-3.90781563126253	0.000465652828870284\\
-3.88376753507014	0.000512748028607461\\
-3.85971943887776	0.000564306393814684\\
-3.83567134268537	0.000620677699083533\\
-3.81162324649299	0.000682235290970994\\
-3.7875751503006	0.000749377845242882\\
-3.76352705410822	0.000822531227759479\\
-3.73947895791583	0.000902150456752054\\
-3.71543086172345	0.000988721763686199\\
-3.69138276553106	0.00108276474933808\\
-3.66733466933868	0.00118483463122366\\
-3.64328657314629	0.00129552457801149\\
-3.61923847695391	0.0014154681261023\\
-3.59519038076152	0.00154534167312359\\
-3.57114228456914	0.00168586704269156\\
-3.54709418837675	0.00183781411440215\\
-3.52304609218437	0.00200200351267822\\
-3.49899799599198	0.00217930934775298\\
-3.4749498997996	0.00237066200176588\\
-3.45090180360721	0.00257705095265353\\
-3.42685370741483	0.00279952762822099\\
-3.40280561122244	0.00303920828251943\\
-3.37875751503006	0.00329727688636614\\
-3.35470941883768	0.00357498802358873\\
-3.33066132264529	0.00387366978427987\\
-3.30661322645291	0.00419472664608741\\
-3.28256513026052	0.00453964233424639\\
-3.25851703406814	0.00490998265076274\\
-3.23446893787575	0.00530739826282633\\
-3.21042084168337	0.00573362744016809\\
-3.18637274549098	0.0061904987307193\\
-3.1623246492986	0.00667993356350403\\
-3.13827655310621	0.00720394876728836\\
-3.11422845691383	0.00776465899302718\\
-3.09018036072144	0.00836427902768718\\
-3.06613226452906	0.00900512598648114\\
-3.04208416833667	0.00968962137002873\\
-3.01803607214429	0.0104202929723828\\
-2.9939879759519	0.0111997766252625\\
-2.96993987975952	0.0120308177632556\\
-2.94589178356713	0.0129162727941021\\
-2.92184368737475	0.0138591102575783\\
-2.89779559118236	0.0148624117558558\\
-2.87374749498998	0.0159293726375941\\
-2.8496993987976	0.0170633024174437\\
-2.82565130260521	0.0182676249120288\\
-2.80160320641283	0.0195458780729556\\
-2.77755511022044	0.0209017134968912\\
-2.75350701402806	0.0223388955922893\\
-2.72945891783567	0.0238613003819791\\
-2.70541082164329	0.02547291392052\\
-2.6813627254509	0.0271778303049888\\
-2.65731462925852	0.0289802492577675\\
-2.63326653306613	0.0308844732598773\\
-2.60921843687375	0.0328949042134974\\
-2.58517034068136	0.0350160396125878\\
-2.56112224448898	0.0372524682008768\\
-2.53707414829659	0.0396088650970465\\
-2.51302605210421	0.0420899863676302\\
-2.48897795591182	0.0447006630290176\\
-2.46492985971944	0.0474457944610161\\
-2.44088176352705	0.0503303412156564\\
-2.41683366733467	0.0533593172063591\\
-2.39278557114228	0.0565377812642175\\
-2.3687374749499	0.0598708280499749\\
-2.34468937875751	0.0633635783123074\\
-2.32064128256513	0.0670211684852712\\
-2.29659318637275	0.070848739620194\\
-2.27254509018036	0.0748514256499413\\
-2.24849699398798	0.0790343409863131\\
-2.22444889779559	0.0834025674543469\\
-2.20040080160321	0.0879611405705076\\
-2.17635270541082	0.0927150351751035\\
-2.15230460921844	0.0976691504328086\\
-2.12825651302605	0.102828294218841\\
-2.10420841683367	0.108197166912147\\
-2.08016032064128	0.113780344620861\\
-2.0561122244489	0.119582261869325\\
-2.03206412825651	0.125607193780037\\
-2.00801603206413	0.131859237788039\\
-1.98396793587174	0.138342294929418\\
-1.95991983967936	0.14506005074977\\
-1.93587174348697	0.152015955882668\\
-1.91182364729459	0.159213206352213\\
-1.8877755511022	0.166654723657873\\
-1.86372745490982	0.174343134703682\\
-1.83967935871743	0.182280751637729\\
-1.81563126252505	0.190469551671485\\
-1.79158316633267	0.198911156952026\\
-1.76753507014028	0.207606814563393\\
-1.7434869739479	0.216557376736439\\
-1.71943887775551	0.22576328134914\\
-1.69539078156313	0.235224532801893\\
-1.67134268537074	0.244940683354361\\
-1.64729458917836	0.254910815012255\\
-1.62324649298597	0.265133522053787\\
-1.59919839679359	0.275606894286591\\
-1.5751503006012	0.286328501126422\\
-1.55110220440882	0.297295376589178\\
-1.52705410821643	0.30850400528742\\
-1.50300601202405	0.319950309521869\\
-1.47895791583166	0.331629637557052\\
-1.45490981963928	0.343536753168632\\
-1.43086172344689	0.355665826547656\\
-1.40681362725451	0.368010426644318\\
-1.38276553106212	0.380563515030574\\
-1.35871743486974	0.393317441357287\\
-1.33466933867735	0.406263940477365\\
-1.31062124248497	0.419394131301682\\
-1.28657314629259	0.432698517449471\\
-1.2625250501002	0.446166989749217\\
-1.23847695390782	0.459788830640106\\
-1.21442885771543	0.473552720517604\\
-1.19038076152305	0.487446746059893\\
-1.16633266533066	0.501458410564692\\
-1.14228456913828	0.515574646318431\\
-1.11823647294589	0.529781829011883\\
-1.09418837675351	0.544065794208238\\
-1.07014028056112	0.558411855861217\\
-1.04609218436874	0.57280482687228\\
-1.02204408817635	0.587229041667236\\
-0.997995991983968	0.601668380763724\\
-0.973947895791583	0.616106297292157\\
-0.949899799599198	0.630525845423731\\
-0.925851703406814	0.64490971065022\\
-0.901803607214429	0.659240241851427\\
-0.877755511022044	0.673499485077401\\
-0.853707414829659	0.687669218963976\\
-0.829659318637274	0.701730991691808\\
-0.80561122244489	0.715666159390981\\
-0.781563126252505	0.729455925885445\\
-0.75751503006012	0.743081383664071\\
-0.733466933867735	0.756523555958052\\
-0.709418837675351	0.769763439797735\\
-0.685370741482966	0.7827820499158\\
-0.661322645290581	0.79556046335806\\
-0.637274549098196	0.808079864658035\\
-0.613226452905812	0.820321591426955\\
-0.589178356713427	0.832267180206921\\
-0.565130260521042	0.843898412431705\\
-0.541082164328657	0.855197360337041\\
-0.517034068136273	0.866146432660388\\
-0.492985971943888	0.876728419968905\\
-0.468937875751503	0.886926539453891\\
-0.444889779559118	0.896724479030203\\
-0.420841683366733	0.906106440580127\\
-0.396793587174349	0.915057182182875\\
-0.372745490981964	0.923562059173362\\
-0.348697394789579	0.931607063877057\\
-0.324649298597194	0.939178863871642\\
-0.30060120240481	0.946264838630753\\
-0.276553106212425	0.952853114410456\\
-0.25250501002004	0.958932597244993\\
-0.228456913827655	0.964493003924958\\
-0.204408817635271	0.969524890838309\\
-0.180360721442886	0.97401968056236\\
-0.156312625250501	0.977969686103271\\
-0.132264529058116	0.981368132688387\\
-0.108216432865731	0.98420917702607\\
-0.0841683366733467	0.986487923957416\\
-0.0601202404809619	0.988200440434317\\
-0.0360721442885772	0.989343766768774\\
-0.0120240480961924	0.989915925109029\\
0.0120240480961924	0.989915925109029\\
0.0360721442885772	0.989343766768774\\
0.0601202404809619	0.988200440434317\\
0.0841683366733467	0.986487923957416\\
0.108216432865731	0.98420917702607\\
0.132264529058116	0.981368132688387\\
0.156312625250501	0.977969686103271\\
0.180360721442886	0.974019680562359\\
0.204408817635271	0.969524890838309\\
0.228456913827655	0.964493003924958\\
0.25250501002004	0.958932597244993\\
0.276553106212425	0.952853114410457\\
0.30060120240481	0.946264838630753\\
0.324649298597194	0.939178863871642\\
0.348697394789579	0.931607063877058\\
0.372745490981964	0.923562059173361\\
0.396793587174349	0.915057182182875\\
0.420841683366733	0.906106440580127\\
0.444889779559118	0.896724479030203\\
0.468937875751503	0.88692653945389\\
0.492985971943888	0.876728419968905\\
0.517034068136273	0.866146432660388\\
0.541082164328657	0.85519736033704\\
0.565130260521042	0.843898412431705\\
0.589178356713427	0.832267180206921\\
0.613226452905812	0.820321591426954\\
0.637274549098196	0.808079864658035\\
0.661322645290581	0.79556046335806\\
0.685370741482966	0.7827820499158\\
0.709418837675351	0.769763439797734\\
0.733466933867735	0.756523555958052\\
0.75751503006012	0.743081383664071\\
0.781563126252505	0.729455925885444\\
0.80561122244489	0.71566615939098\\
0.829659318637274	0.701730991691807\\
0.853707414829659	0.687669218963976\\
0.877755511022044	0.673499485077401\\
0.901803607214429	0.659240241851427\\
0.925851703406814	0.64490971065022\\
0.949899799599198	0.630525845423731\\
0.973947895791583	0.616106297292158\\
0.997995991983968	0.601668380763724\\
1.02204408817635	0.587229041667236\\
1.04609218436874	0.572804826872281\\
1.07014028056112	0.558411855861217\\
1.09418837675351	0.544065794208238\\
1.11823647294589	0.529781829011883\\
1.14228456913828	0.515574646318431\\
1.16633266533066	0.501458410564692\\
1.19038076152305	0.487446746059893\\
1.21442885771543	0.473552720517604\\
1.23847695390782	0.459788830640106\\
1.2625250501002	0.446166989749217\\
1.28657314629259	0.432698517449472\\
1.31062124248497	0.419394131301682\\
1.33466933867735	0.406263940477365\\
1.35871743486974	0.393317441357288\\
1.38276553106212	0.380563515030574\\
1.40681362725451	0.368010426644319\\
1.43086172344689	0.355665826547656\\
1.45490981963928	0.343536753168632\\
1.47895791583166	0.331629637557052\\
1.50300601202405	0.319950309521869\\
1.52705410821643	0.30850400528742\\
1.55110220440882	0.297295376589177\\
1.5751503006012	0.286328501126422\\
1.59919839679359	0.275606894286591\\
1.62324649298597	0.265133522053787\\
1.64729458917836	0.254910815012254\\
1.67134268537074	0.244940683354361\\
1.69539078156313	0.235224532801893\\
1.71943887775551	0.22576328134914\\
1.7434869739479	0.216557376736439\\
1.76753507014028	0.207606814563394\\
1.79158316633267	0.198911156952025\\
1.81563126252505	0.190469551671485\\
1.83967935871743	0.182280751637728\\
1.86372745490982	0.174343134703682\\
1.8877755511022	0.166654723657873\\
1.91182364729459	0.159213206352213\\
1.93587174348697	0.152015955882667\\
1.95991983967936	0.14506005074977\\
1.98396793587174	0.138342294929417\\
2.00801603206413	0.131859237788039\\
2.03206412825651	0.125607193780037\\
2.0561122244489	0.119582261869325\\
2.08016032064128	0.113780344620861\\
2.10420841683367	0.108197166912148\\
2.12825651302605	0.102828294218841\\
2.15230460921844	0.0976691504328083\\
2.17635270541082	0.0927150351751031\\
2.20040080160321	0.0879611405705079\\
2.22444889779559	0.083402567454347\\
2.24849699398798	0.0790343409863133\\
2.27254509018036	0.0748514256499414\\
2.29659318637275	0.0708487396201942\\
2.32064128256513	0.0670211684852711\\
2.34468937875751	0.0633635783123072\\
2.3687374749499	0.0598708280499745\\
2.39278557114228	0.0565377812642175\\
2.41683366733467	0.0533593172063587\\
2.44088176352705	0.0503303412156566\\
2.46492985971944	0.0474457944610162\\
2.48897795591182	0.0447006630290179\\
2.51302605210421	0.0420899863676302\\
2.53707414829659	0.0396088650970463\\
2.56112224448898	0.0372524682008765\\
2.58517034068136	0.0350160396125878\\
2.60921843687375	0.0328949042134976\\
2.63326653306613	0.0308844732598775\\
2.65731462925852	0.0289802492577678\\
2.6813627254509	0.0271778303049885\\
2.70541082164329	0.0254729139205203\\
2.72945891783567	0.0238613003819791\\
2.75350701402806	0.0223388955922889\\
2.77755511022044	0.0209017134968912\\
2.80160320641283	0.0195458780729555\\
2.82565130260521	0.0182676249120286\\
2.8496993987976	0.0170633024174439\\
2.87374749498998	0.0159293726375944\\
2.89779559118236	0.0148624117558559\\
2.92184368737475	0.0138591102575785\\
2.94589178356713	0.0129162727941018\\
2.96993987975952	0.0120308177632556\\
2.9939879759519	0.011199776625263\\
3.01803607214429	0.010420292972383\\
3.04208416833667	0.00968962137002879\\
3.06613226452906	0.00900512598648083\\
3.09018036072144	0.00836427902768743\\
3.11422845691383	0.00776465899302716\\
3.13827655310621	0.0072039487672881\\
3.1623246492986	0.0066799335635041\\
3.18637274549098	0.00619049873071909\\
3.21042084168337	0.00573362744016815\\
3.23446893787575	0.00530739826282635\\
3.25851703406814	0.00490998265076308\\
3.28256513026052	0.00453964233424644\\
3.30661322645291	0.00419472664608732\\
3.33066132264529	0.00387366978427976\\
3.35470941883768	0.00357498802358865\\
3.37875751503006	0.00329727688636645\\
3.40280561122244	0.00303920828251948\\
3.42685370741483	0.00279952762822102\\
3.45090180360721	0.00257705095265324\\
3.4749498997996	0.00237066200176586\\
3.49899799599198	0.00217930934775281\\
3.52304609218437	0.00200200351267841\\
3.54709418837675	0.00183781411440219\\
3.57114228456914	0.00168586704269136\\
3.59519038076152	0.00154534167312372\\
3.61923847695391	0.00141546812610229\\
3.64328657314629	0.00129552457801164\\
3.66733466933868	0.00118483463122372\\
3.69138276553106	0.00108276474933796\\
3.71543086172345	0.000988721763686081\\
3.73947895791583	0.000902150456751946\\
3.76352705410822	0.000822531227759241\\
3.7875751503006	0.00074937784524297\\
3.81162324649299	0.000682235290970993\\
3.83567134268537	0.000620677699083323\\
3.85971943887776	0.000564306393814711\\
3.88376753507014	0.000512748028607325\\
3.90781563126253	0.000465652828870352\\
3.93186372745491	0.000422692940035151\\
3.95591182364729	0.000383560881952033\\
3.97995991983968	0.00034796811004159\\
4.00400801603206	0.000315643682974472\\
4.02805611222445	0.000286333035996869\\
4.05210420841683	0.000259796858369448\\
4.07615230460922	0.000235810072732721\\
4.1002004008016	0.000214160913566184\\
4.12424849699399	0.000194650101280353\\
4.14829659318637	0.000177090107862879\\
4.17234468937876	0.000161304509420048\\
4.19639278557114	0.000147127420406948\\
4.22044088176353	0.000134403003810157\\
4.24448897795591	0.000122985051102512\\
4.2685370741483	0.000112736625352345\\
4.29258517034068	0.000103529760527346\\
4.31663326653307	9.52452097339959e-05\\
4.34068136272545	8.77722349001231e-05\\
4.36472945891784	8.10084302658952e-05\\
4.38877755511022	7.48595719685873e-05\\
4.41282565130261	6.9239486002855e-05\\
4.43687374749499	6.40699269347853e-05\\
4.46092184368737	5.92804599109461e-05\\
4.48496993987976	5.48083387592746e-05\\
4.50901803607214	5.05983733246207e-05\\
4.53306613226453	4.66027795998448e-05\\
4.55711422845691	4.2781006716431e-05\\
4.5811623246493	3.90995354619906e-05\\
4.60521042084168	3.55316436227194e-05\\
4.62925851703407	3.20571342116344e-05\\
4.65330661322645	2.86620234108033e-05\\
4.67735470941884	2.53381859298075e-05\\
4.70140280561122	2.2082956371926e-05\\
4.72545090180361	1.88986861439259e-05\\
4.74949899799599	1.57922564306836e-05\\
4.77354709418838	1.27745487390064e-05\\
4.79759519038076	9.85987553649625e-06\\
4.82164328657315	7.06537450308658e-06\\
4.84569138276553	4.41037092795658e-06\\
4.86973947895792	1.91571373354016e-06\\
4.8937875751503	-3.96908438676552e-07\\
4.91783567134269	-2.50566377649815e-06\\
4.94188376753507	-4.38927834211188e-06\\
4.96593186372746	-6.02773273522441e-06\\
4.98997995991984	-7.40294483269569e-06\\
5.01402805611222	-8.49942850091718e-06\\
5.03807615230461	-9.3049177202749e-06\\
5.06212424849699	-9.81094523867104e-06\\
5.08617234468938	-1.00133646568743e-05\\
5.11022044088176	-9.91280479804065e-06\\
5.13426853707415	-9.51504528985811e-06\\
5.15831663326653	-8.83130252913927e-06\\
5.18236472945892	-7.87841560534507e-06\\
5.2064128256513	-6.67892230832084e-06\\
5.23046092184369	-5.26101608505202e-06\\
5.25450901803607	-3.65837570704504e-06\\
5.27855711422846	-1.90986046641126e-06\\
5.30260521042084	-5.90649594447859e-08\\
5.32665330661323	1.84627110443969e-06\\
5.35070140280561	3.75500107625826e-06\\
5.374749498998	5.61345883718191e-06\\
5.39879759519038	7.36649504920581e-06\\
5.42284569138277	8.95865970624806e-06\\
5.44689378757515	1.03355264271392e-05\\
5.47094188376754	1.14451517555056e-05\\
5.49498997995992	1.2239660464713e-05\\
5.5190380761523	1.267694554201e-05\\
5.54308617234469	1.27224691327132e-05\\
5.56713426853707	1.23511483313901e-05\\
5.59118236472946	1.15493072814e-05\\
5.61523046092184	1.03166746469934e-05\\
5.63927855711423	8.66840316328485e-06\\
5.66332665330661	6.63708566966595e-06\\
5.687374749499	4.27473982479254e-06\\
5.71142284569138	1.6547316022906e-06\\
5.73547094188377	-1.12639428729514e-06\\
5.75951903807615	-3.94721069850511e-06\\
5.78356713426854	-6.65986633234831e-06\\
5.80761523046092	-9.08874264227849e-06\\
5.83166332665331	-1.10293471640507e-05\\
5.85571142284569	-1.22474819633028e-05\\
5.87975951903808	-1.24787265051158e-05\\
5.90380761523046	-1.14282745606186e-05\\
5.92785571142285	-8.77116475255977e-06\\
5.95190380761523	-4.15294398991998e-06\\
5.97595190380761	2.80919765649219e-06\\
6	1.25247831618985e-05\\
};
% \addlegendentry{$\text{\$p}_{\text{22}}\text{(y)\$}$}
\addlegendentry{$h_0^{(22)}$}
\end{axis}
\end{tikzpicture}%

==> gaussalpha0errorrange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=8.565in,
% height=5.425in,
% at={(1.437in,0.732in)},
% scale only axis,
xmin=-6,
xmax=6,
ymin=-0.002,
ymax=0.012,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
xlabel={$x$},
ylabel={$\log\left(\left|\left|h_0^{(d)}-g_0\right|\right|_{[-W, W]}\right)$}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-6	6.69386620867424e-05\\
-5.97595190380761	2.28246191830488e-05\\
-5.95190380761523	-1.09784185384275e-05\\
-5.92785571142285	-3.56999153577369e-05\\
-5.90380761523046	-5.25132030279506e-05\\
-5.87975951903808	-6.25305334590246e-05\\
-5.85571142284569	-6.67990145352682e-05\\
-5.83166332665331	-6.62973994244572e-05\\
-5.80761523046092	-6.19336956211088e-05\\
-5.78356713426854	-5.4543556270863e-05\\
-5.75951903807615	-4.48894130047026e-05\\
-5.73547094188377	-3.3660306624636e-05\\
-5.71142284569138	-2.14723695173967e-05\\
-5.687374749499	-8.86991159978957e-06\\
-5.66332665330661	3.67294002313194e-06\\
-5.63927855711423	1.57500987346929e-05\\
-5.61523046092184	2.70209252956854e-05\\
-5.59118236472946	3.72072362224251e-05\\
-5.56713426853707	4.60899659890166e-05\\
-5.54308617234469	5.35055350442254e-05\\
-5.5190380761523	5.93419749355946e-05\\
-5.49498997995992	6.35348608241169e-05\\
-5.47094188376754	6.60631003085656e-05\\
-5.44689378757515	6.6944625846856e-05\\
-5.42284569138277	6.62320361480344e-05\\
-5.39879759519038	6.40082297352426e-05\\
-5.374749498998	6.03820714972998e-05\\
-5.35070140280561	5.548413045935e-05\\
-5.32665330661323	4.94625242315332e-05\\
-5.30260521042084	4.24789027006929e-05\\
-5.27855711422846	3.47046004981102e-05\\
-5.25450901803607	2.63169846518822e-05\\
-5.23046092184369	1.74960206697141e-05\\
-5.2064128256513	8.42107704959677e-06\\
-5.18236472945892	-7.3201499333031e-07\\
-5.15831663326653	-9.79363303003731e-06\\
-5.13426853707415	-1.86027557812333e-05\\
-5.11022044088176	-2.70090690907308e-05\\
-5.08617234468938	-3.48747813018523e-05\\
-5.06212424849699	-4.20761467745169e-05\\
-5.03807615230461	-4.85046990839309e-05\\
-5.01402805611222	-5.40681981351847e-05\\
-4.98997995991984	-5.86912979332721e-05\\
-4.96593186372746	-6.23159441022898e-05\\
-4.94188376753507	-6.49015124148608e-05\\
-4.91783567134269	-6.64247015545245e-05\\
-4.8937875751503	-6.68791951095174e-05\\
-4.86973947895792	-6.62751093458161e-05\\
-4.84569138276553	-6.46382446437563e-05\\
-4.82164328657315	-6.20091596114569e-05\\
-4.79759519038076	-5.84420877707205e-05\\
-4.77354709418838	-5.40037174046792e-05\\
-4.74949899799599	-4.87718555995577e-05\\
-4.72545090180361	-4.28339977640647e-05\\
-4.70140280561122	-3.62858239402654e-05\\
-4.67735470941884	-2.9229643045184e-05\\
-4.65330661322645	-2.17728058271118e-05\\
-4.62925851703407	-1.40261067573841e-05\\
-4.60521042084168	-6.10219437143518e-06\\
-4.5811623246493	1.88599132670389e-06\\
-4.55711422845691	9.82673680308797e-06\\
-4.53306613226453	1.76110118565875e-05\\
-4.50901803607214	2.51338502683516e-05\\
-4.48496993987976	3.22956404910069e-05\\
-4.46092184368737	3.90033141076404e-05\\
-4.43687374749499	4.51714213393271e-05\\
-4.41282565130261	5.0723084486303e-05\\
-4.38877755511022	5.55908218227151e-05\\
-4.36472945891784	5.97172361398525e-05\\
-4.34068136272545	6.30555637937134e-05\\
-4.31663326653307	6.55700817753089e-05\\
-4.29258517034068	6.72363719667499e-05\\
-4.2685370741483	6.80414433230061e-05\\
-4.24448897795591	6.79837142778649e-05\\
-4.22044088176353	6.70728591399394e-05\\
-4.19639278557114	6.53295236318351e-05\\
-4.17234468937876	6.2784916045567e-05\\
-4.14829659318637	5.94802816751166e-05\\
-4.12424849699399	5.54662692834356e-05\\
-4.1002004008016	5.08021993455581e-05\\
-4.07615230460922	4.55552446427268e-05\\
-4.05210420841683	3.97995345171294e-05\\
-4.02805611222445	3.36151946793983e-05\\
-4.00400801603206	2.70873349006145e-05\\
-3.97995991983968	2.03049972534345e-05\\
-3.95591182364729	1.3360077719244e-05\\
-3.93186372745491	6.34623402583366e-06\\
-3.90781563126253	-6.42207513322957e-07\\
-3.88376753507014	-7.51133362829109e-06\\
-3.85971943887776	-1.41687020022215e-05\\
-3.83567134268537	-2.05243637512051e-05\\
-3.81162324649299	-2.64918393568127e-05\\
-3.7875751503006	-3.19890376150346e-05\\
-3.76352705410822	-3.6939107962549e-05\\
-3.73947895791583	-4.12712174162732e-05\\
-3.71543086172345	-4.49212443022744e-05\\
-3.69138276553106	-4.78323819886684e-05\\
-3.66733466933868	-4.99556468891288e-05\\
-3.64328657314629	-5.1250286129205e-05\\
-3.61923847695391	-5.16840814159792e-05\\
-3.59519038076152	-5.12335468112483e-05\\
-3.57114228456914	-4.98840192836975e-05\\
-3.54709418837675	-4.76296420912512e-05\\
-3.52304609218437	-4.4473242182287e-05\\
-3.49899799599198	-4.04261039486731e-05\\
-3.4749498997996	-3.55076427336096e-05\\
-3.45090180360721	-2.97449825432316e-05\\
-3.42685370741483	-2.31724433909009e-05\\
-3.40280561122244	-1.58309446088639e-05\\
-3.37875751503006	-7.76733130187666e-06\\
-3.35470941883768	9.66368132861248e-07\\
-3.33066132264529	1.03137448347365e-05\\
-3.30661322645291	2.02148635082547e-05\\
-3.28256513026052	3.06071580341129e-05\\
-3.25851703406814	4.14263586901407e-05\\
-3.23446893787575	5.2607440752697e-05\\
-3.21042084168337	6.40855841054387e-05\\
-3.18637274549098	7.57971334468255e-05\\
-3.1623246492986	8.76805487573431e-05\\
-3.13827655310621	9.96773358681608e-05\\
-3.11422845691383	0.00011173294725046\\
-3.09018036072144	0.000123797643531797\\
-3.06613226452906	0.000135827306714258\\
-3.04208416833667	0.00014778419664333\\
-3.01803607214429	0.000159637642916153\\
-2.9939879759519	0.000171364665146613\\
-2.96993987975952	0.000182950515297127\\
-2.94589178356713	0.000194389136629898\\
-2.92184368737475	0.000205683534738857\\
-2.89779559118236	0.000216846057060112\\
-2.87374749498998	0.000227898578222106\\
-2.8496993987976	0.000238872589604231\\
-2.82565130260521	0.000249809192451808\\
-2.80160320641283	0.000260758994910303\\
-2.77755511022044	0.000271781914326117\\
-2.75350701402806	0.00028294688712515\\
-2.72945891783567	0.000294331489519843\\
-2.70541082164329	0.000306021473199716\\
-2.6813627254509	0.000318110220986354\\
-2.65731462925852	0.000330698128254276\\
-2.63326653306613	0.000343891916611966\\
-2.60921843687375	0.000357803887008123\\
-2.58517034068136	0.00037255111999606\\
-2.56112224448898	0.000388254631368441\\
-2.53707414829659	0.000405038491779863\\
-2.51302605210421	0.000423028919281712\\
-2.48897795591182	0.000442353353890153\\
-2.46492985971944	0.000463139523431758\\
-2.44088176352705	0.000485514509919606\\
-2.41683366733467	0.000509603825624656\\
-2.39278557114228	0.000535530507833407\\
-2.3687374749499	0.000563414240997616\\
-2.34468937875751	0.000593370514621036\\
-2.32064128256513	0.000625509824778131\\
-2.29659318637275	0.000659936926613092\\
-2.27254509018036	0.000696750144569824\\
-2.24849699398798	0.000736040746416797\\
-2.22444889779559	0.000777892386392032\\
-2.20040080160321	0.000822380622003155\\
-2.17635270541082	0.00086957250817303\\
-2.15230460921844	0.000919526271553825\\
-2.12825651302605	0.00097229106693375\\
-2.10420841683367	0.00102790681673937\\
-2.08016032064128	0.00108640413372345\\
-2.0561122244489	0.00114780432600528\\
-2.03206412825651	0.00121211948272784\\
-2.00801603206413	0.00127935263772344\\
-1.98396793587174	0.00134949800771841\\
-1.95991983967936	0.00142254130082156\\
-1.93587174348697	0.00149846009027088\\
-1.91182364729459	0.00157722424773254\\
-1.8877755511022	0.00165879642981065\\
-1.86372745490982	0.00174313261087761\\
-1.83967935871743	0.00183018265485821\\
-1.81563126252505	0.00191989091822023\\
-1.79158316633267	0.00201219687610271\\
-1.76753507014028	0.00210703576334395\\
-1.7434869739479	0.00220433922201105\\
-1.71943887775551	0.00230403594706829\\
-1.69539078156313	0.00240605232184807\\
-1.67134268537074	0.00251031303522004\\
-1.64729458917836	0.00261674167256193\\
-1.62324649298597	0.00272526127306488\\
-1.59919839679359	0.0028357948462745\\
-1.5751503006012	0.00294826584138103\\
-1.55110220440882	0.00306259856329477\\
-1.52705410821643	0.00317871853029705\\
-1.50300601202405	0.00329655276871582\\
-1.47895791583166	0.00341603004094432\\
-1.45490981963928	0.00353708100388261\\
-1.43086172344689	0.00365963829582283\\
-1.40681362725451	0.00378363655064301\\
-1.38276553106212	0.00390901233913071\\
-1.35871743486974	0.00403570403815212\\
-1.33466933867735	0.00416365162932186\\
-1.31062124248497	0.00429279642971658\\
-1.28657314629259	0.00442308075806525\\
-1.2625250501002	0.00455444754068957\\
-1.23847695390782	0.00468683986226964\\
-1.21442885771543	0.00482020046725834\\
-1.19038076152305	0.00495447121845205\\
-1.16633266533066	0.00508959251984176\\
-1.14228456913828	0.00522550271140521\\
-1.11823647294589	0.00536213744395808\\
-1.09418837675351	0.00549942904254253\\
-1.07014028056112	0.00563730586710842\\
-1.04609218436874	0.00577569167940861\\
-1.02204408817635	0.00591450502511048\\
-0.997995991983968	0.00605365864009189\\
-0.973947895791583	0.0061930588897634\\
-0.949899799599198	0.00633260525002421\\
-0.925851703406814	0.00647218983813225\\
-0.901803607214429	0.00661169700134001\\
-0.877755511022044	0.00675100297062603\\
-0.853707414829659	0.0068899755862547\\
-0.829659318637274	0.00702847410119978\\
-0.80561122244489	0.0071663490677113\\
-0.781563126252505	0.00730344231147717\\
-0.75751503006012	0.00743958699694891\\
-0.733466933867735	0.00757460778646091\\
-0.709418837675351	0.00770832109480502\\
-0.685370741482966	0.00784053543992658\\
-0.661322645290581	0.00797105188938085\\
-0.637274549098196	0.00809966460117129\\
-0.613226452905812	0.00822616145657185\\
-0.589178356713427	0.00835032478152564\\
-0.565130260521042	0.00847193215224262\\
-0.541082164328657	0.00859075727967007\\
-0.517034068136273	0.00870657096662064\\
-0.492985971943888	0.00881914213050616\\
-0.468937875751503	0.00892823888385308\\
-0.444889779559118	0.00903362966408561\\
-0.420841683366733	0.00913508440344246\\
-0.396793587174349	0.00923237572938662\\
-0.372745490981964	0.00932528018541123\\
-0.348697394789579	0.00941357946186461\\
-0.324649298597194	0.00949706162614494\\
-0.30060120240481	0.00957552234155157\\
-0.276553106212425	0.00964876606403275\\
-0.25250501002004	0.00971660720620549\\
-0.228456913827655	0.00977887125822219\\
-0.204408817635271	0.00983539585538906\\
-0.180360721442886	0.00988603178285252\\
-0.156312625250501	0.00993064390821885\\
-0.132264529058116	0.00996911203356565\\
-0.108216432865731	0.0100013316590303\\
-0.0841683366733467	0.010027214650948\\
-0.0601202404809619	0.0100466898083624\\
-0.0360721442885772	0.010059703322675\\
-0.0120240480961924	0.0100662191261681\\
0.0120240480961924	0.0100662191261681\\
0.0360721442885772	0.010059703322675\\
0.0601202404809619	0.0100466898083624\\
0.0841683366733467	0.010027214650948\\
0.108216432865731	0.0100013316590303\\
0.132264529058116	0.00996911203356543\\
0.156312625250501	0.00993064390821863\\
0.180360721442886	0.0098860317828523\\
0.204408817635271	0.00983539585538884\\
0.228456913827655	0.00977887125822208\\
0.25250501002004	0.00971660720620504\\
0.276553106212425	0.00964876606403287\\
0.30060120240481	0.00957552234155157\\
0.324649298597194	0.00949706162614483\\
0.348697394789579	0.0094135794618645\\
0.372745490981964	0.00932528018541157\\
0.396793587174349	0.00923237572938695\\
0.420841683366733	0.00913508440344279\\
0.444889779559118	0.00903362966408516\\
0.468937875751503	0.00892823888385297\\
0.492985971943888	0.00881914213050661\\
0.517034068136273	0.00870657096662097\\
0.541082164328657	0.00859075727967051\\
0.565130260521042	0.00847193215224296\\
0.589178356713427	0.0083503247815262\\
0.613226452905812	0.00822616145657262\\
0.637274549098196	0.00809966460117184\\
0.661322645290581	0.0079710518893813\\
0.685370741482966	0.00784053543992702\\
0.709418837675351	0.00770832109480535\\
0.733466933867735	0.00757460778646124\\
0.75751503006012	0.00743958699694947\\
0.781563126252505	0.00730344231147784\\
0.80561122244489	0.00716634906771163\\
0.829659318637274	0.00702847410120022\\
0.853707414829659	0.00688997558625493\\
0.877755511022044	0.00675100297062647\\
0.901803607214429	0.00661169700134023\\
0.925851703406814	0.00647218983813236\\
0.949899799599198	0.00633260525002466\\
0.973947895791583	0.00619305888976296\\
0.997995991983968	0.00605365864009144\\
1.02204408817635	0.00591450502510982\\
1.04609218436874	0.00577569167940817\\
1.07014028056112	0.00563730586710787\\
1.09418837675351	0.00549942904254219\\
1.11823647294589	0.00536213744395808\\
1.14228456913828	0.00522550271140498\\
1.16633266533066	0.00508959251984142\\
1.19038076152305	0.00495447121845166\\
1.21442885771543	0.00482020046725767\\
1.23847695390782	0.00468683986226914\\
1.2625250501002	0.00455444754068912\\
1.28657314629259	0.00442308075806502\\
1.31062124248497	0.00429279642971647\\
1.33466933867735	0.0041636516293217\\
1.35871743486974	0.00403570403815195\\
1.38276553106212	0.00390901233913044\\
1.40681362725451	0.00378363655064268\\
1.43086172344689	0.00365963829582244\\
1.45490981963928	0.00353708100388234\\
1.47895791583166	0.00341603004094393\\
1.50300601202405	0.00329655276871599\\
1.52705410821643	0.00317871853029678\\
1.55110220440882	0.00306259856329516\\
1.5751503006012	0.00294826584138069\\
1.59919839679359	0.00283579484627478\\
1.62324649298597	0.00272526127306455\\
1.64729458917836	0.00261674167256221\\
1.67134268537074	0.00251031303521965\\
1.69539078156313	0.0024060523218484\\
1.71943887775551	0.00230403594706802\\
1.7434869739479	0.00220433922201133\\
1.76753507014028	0.00210703576334378\\
1.79158316633267	0.00201219687610296\\
1.81563126252505	0.00191989091822001\\
1.83967935871743	0.00183018265485838\\
1.86372745490982	0.00174313261087747\\
1.8877755511022	0.00165879642981101\\
1.91182364729459	0.00157722424773277\\
1.93587174348697	0.0014984600902711\\
1.95991983967936	0.00142254130082128\\
1.98396793587174	0.0013494980077185\\
2.00801603206413	0.00127935263772344\\
2.03206412825651	0.00121211948272795\\
2.0561122244489	0.00114780432600549\\
2.08016032064128	0.00108640413372388\\
2.10420841683367	0.00102790681673944\\
2.12825651302605	0.000972291066933889\\
2.15230460921844	0.000919526271553575\\
2.17635270541082	0.000869572508173003\\
2.20040080160321	0.000822380622003141\\
2.22444889779559	0.000777892386392198\\
2.24849699398798	0.000736040746416658\\
2.27254509018036	0.00069675014457013\\
2.29659318637275	0.000659936926613092\\
2.32064128256513	0.00062550982477827\\
2.34468937875751	0.000593370514620883\\
2.3687374749499	0.000563414240997547\\
2.39278557114228	0.000535530507833393\\
2.41683366733467	0.00050960382562474\\
2.44088176352705	0.000485514509919495\\
2.46492985971944	0.000463139523431993\\
2.48897795591182	0.000442353353890236\\
2.51302605210421	0.000423028919281865\\
2.53707414829659	0.000405038491779655\\
2.56112224448898	0.000388254631368344\\
2.58517034068136	0.000372551119996109\\
2.60921843687375	0.000357803887008207\\
2.63326653306613	0.00034389191661181\\
2.65731462925852	0.000330698128254259\\
2.6813627254509	0.000318110220986403\\
2.70541082164329	0.000306021473199757\\
2.72945891783567	0.000294331489520024\\
2.75350701402806	0.000282946887124859\\
2.77755511022044	0.000271781914326114\\
2.80160320641283	0.00026075899491031\\
2.82565130260521	0.000249809192451812\\
2.8496993987976	0.000238872589604304\\
2.87374749498998	0.000227898578222176\\
2.89779559118236	0.000216846057060148\\
2.92184368737475	0.000205683534738977\\
2.94589178356713	0.000194389136629742\\
2.96993987975952	0.000182950515297145\\
2.9939879759519	0.00017136466514673\\
3.01803607214429	0.000159637642916162\\
3.04208416833667	0.000147784196643354\\
3.06613226452906	0.000135827306714263\\
3.09018036072144	0.00012379764353173\\
3.11422845691383	0.000111732947250481\\
3.13827655310621	9.967733586814e-05\\
3.1623246492986	8.7680548757357e-05\\
3.18637274549098	7.57971334467743e-05\\
3.21042084168337	6.40855841054682e-05\\
3.23446893787575	5.26074407526927e-05\\
3.25851703406814	4.14263586901555e-05\\
3.28256513026052	3.06071580341337e-05\\
3.30661322645291	2.02148635081801e-05\\
3.33066132264529	1.03137448347239e-05\\
3.35470941883768	9.66368132861248e-07\\
3.37875751503006	-7.76733130177822e-06\\
3.40280561122244	-1.58309446087459e-05\\
3.42685370741483	-2.3172443390904e-05\\
3.45090180360721	-2.97449825433309e-05\\
3.4749498997996	-3.55076427336234e-05\\
3.49899799599198	-4.04261039487664e-05\\
3.52304609218437	-4.44732421822185e-05\\
3.54709418837675	-4.76296420912267e-05\\
3.57114228456914	-4.98840192838315e-05\\
3.59519038076152	-5.12335468110525e-05\\
3.61923847695391	-5.168408141601e-05\\
3.64328657314629	-5.12502861291643e-05\\
3.66733466933868	-4.99556468890924e-05\\
3.69138276553106	-4.7832381988753e-05\\
3.71543086172345	-4.4921244302209e-05\\
3.73947895791583	-4.12712174163356e-05\\
3.76352705410822	-3.69391079627841e-05\\
3.7875751503006	-3.19890376148776e-05\\
3.81162324649299	-2.6491839356768e-05\\
3.83567134268537	-2.05243637512736e-05\\
3.85971943887776	-1.41687020021894e-05\\
3.88376753507014	-7.51133362838867e-06\\
3.90781563126253	-6.42207513283492e-07\\
3.93186372745491	6.34623402575256e-06\\
3.95591182364729	1.33600777192449e-05\\
3.97995991983968	2.03049972536921e-05\\
4.00400801603206	2.70873349006657e-05\\
4.02805611222445	3.36151946793631e-05\\
4.05210420841683	3.97995345173029e-05\\
4.07615230460922	4.55552446426405e-05\\
4.1002004008016	5.08021993455256e-05\\
4.12424849699399	5.54662692833948e-05\\
4.14829659318637	5.94802816751435e-05\\
4.17234468937876	6.27849160457628e-05\\
4.19639278557114	6.53295236318427e-05\\
4.22044088176353	6.70728591398696e-05\\
4.24448897795591	6.79837142779965e-05\\
4.2685370741483	6.80414433228982e-05\\
4.29258517034068	6.72363719666611e-05\\
4.31663326653307	6.55700817751552e-05\\
4.34068136272545	6.30555637935815e-05\\
4.36472945891784	5.97172361399983e-05\\
4.38877755511022	5.55908218226831e-05\\
4.41282565130261	5.07230844862115e-05\\
4.43687374749499	4.51714213393653e-05\\
4.46092184368737	3.90033141075896e-05\\
4.48496993987976	3.22956404910841e-05\\
4.50901803607214	2.51338502682996e-05\\
4.53306613226453	1.76110118565511e-05\\
4.55711422845691	9.82673680306151e-06\\
4.5811623246493	1.88599132679453e-06\\
4.60521042084168	-6.10219437137317e-06\\
4.62925851703407	-1.40261067573815e-05\\
4.65330661322645	-2.17728058270819e-05\\
4.67735470941884	-2.9229643045302e-05\\
4.70140280561122	-3.62858239401925e-05\\
4.72545090180361	-4.28339977640131e-05\\
4.74949899799599	-4.87718555994558e-05\\
4.77354709418838	-5.40037174046957e-05\\
4.79759519038076	-5.8442087770796e-05\\
4.82164328657315	-6.2009159611522e-05\\
4.84569138276553	-6.46382446438512e-05\\
4.86973947895792	-6.6275109345725e-05\\
4.8937875751503	-6.6879195109595e-05\\
4.91783567134269	-6.64247015544811e-05\\
4.94188376753507	-6.49015124149163e-05\\
4.96593186372746	-6.23159441023453e-05\\
4.98997995991984	-5.86912979331134e-05\\
5.01402805611222	-5.40681981351901e-05\\
5.03807615230461	-4.85046990839593e-05\\
5.06212424849699	-4.20761467745911e-05\\
5.08617234468938	-3.48747813020251e-05\\
5.11022044088176	-2.70090690905502e-05\\
5.13426853707415	-1.86027557811281e-05\\
5.15831663326653	-9.79363302997974e-06\\
5.18236472945892	-7.32014993457465e-07\\
5.2064128256513	8.42107704951041e-06\\
5.23046092184369	1.74960206697308e-05\\
5.25450901803607	2.6316984652055e-05\\
5.27855711422846	3.47046004979458e-05\\
5.30260521042084	4.24789027007824e-05\\
5.32665330661323	4.94625242314427e-05\\
5.35070140280561	5.54841304594027e-05\\
5.374749498998	6.03820714972924e-05\\
5.39879759519038	6.40082297349438e-05\\
5.42284569138277	6.62320361480027e-05\\
5.44689378757515	6.69446258468972e-05\\
5.47094188376754	6.6063100308442e-05\\
5.49498997995992	6.35348608242878e-05\\
5.5190380761523	5.93419749356454e-05\\
5.54308617234469	5.35055350441859e-05\\
5.56713426853707	4.6089965989161e-05\\
5.59118236472946	3.72072362223388e-05\\
5.61523046092184	2.70209252957357e-05\\
5.63927855711423	1.57500987346539e-05\\
5.66332665330661	3.67294002290599e-06\\
5.687374749499	-8.86991159959224e-06\\
5.71142284569138	-2.14723695172991e-05\\
5.73547094188377	-3.36603066246104e-05\\
5.75951903807615	-4.48894130046462e-05\\
5.78356713426854	-5.45435562710842e-05\\
5.80761523046092	-6.19336956210542e-05\\
5.83166332665331	-6.62973994244225e-05\\
5.85571142284569	-6.67990145353281e-05\\
5.87975951903808	-6.2530533458986e-05\\
5.90380761523046	-5.25132030279788e-05\\
5.92785571142285	-3.56999153577426e-05\\
5.95190380761523	-1.09784185382523e-05\\
5.97595190380761	2.28246191831607e-05\\
6	6.69386620866869e-05\\
};
% \addlegendentry{$\text{\$p}_{\text{20}}\text{(y)\$}$}
\addlegendentry{$h_0^{(20)}$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
-6	-1.25095531823632e-05\\
-5.97595190380761	-2.79160880480657e-06\\
-5.95190380761523	4.17324531928996e-06\\
-5.92785571142285	8.79458331954328e-06\\
-5.90380761523046	1.14552733938236e-05\\
-5.87975951903808	1.25098349657381e-05\\
-5.85571142284569	1.22833048759307e-05\\
-5.83166332665331	1.10705751486374e-05\\
-5.80761523046092	9.13616380047499e-06\\
-5.78356713426854	6.71437945411238e-06\\
-5.75951903807615	4.00984017630337e-06\\
-5.73547094188377	1.19830695091032e-06\\
-5.71142284569138	-1.5722075018427e-06\\
-5.687374749499	-4.1800932144051e-06\\
-5.66332665330661	-6.52859855080703e-06\\
-5.63927855711423	-8.54412348280474e-06\\
-5.61523046092184	-1.01743857789874e-05\\
-5.59118236472946	-1.13864937250538e-05\\
-5.56713426853707	-1.21649571776516e-05\\
-5.54308617234469	-1.25096668083496e-05\\
-5.5190380761523	-1.2433869288699e-05\\
-5.49498997995992	-1.19621639438031e-05\\
-5.47094188376754	-1.11285441121228e-05\\
-5.44689378757515	-9.97450407635273e-06\\
-5.42284569138277	-8.54723001708892e-06\\
-5.39879759519038	-6.89789103108608e-06\\
-5.374749498998	-5.08004382868925e-06\\
-5.35070140280561	-3.14816233789621e-06\\
-5.32665330661323	-1.15630110865701e-06\\
-5.30260521042084	8.43100873425046e-07\\
-5.27855711422846	2.80027153700149e-06\\
-5.25450901803607	4.66900990004065e-06\\
-5.23046092184369	6.40744271966884e-06\\
-5.2064128256513	7.97863508957543e-06\\
-5.18236472945892	9.3510581895602e-06\\
-5.15831663326653	1.04989189490157e-05\\
-5.13426853707415	1.14023577770711e-05\\
-5.11022044088176	1.20475217884859e-05\\
-5.08617234468938	1.24265220172912e-05\\
-5.06212424849699	1.25372840222494e-05\\
-5.03807615230461	1.23833020767026e-05\\
-5.01402805611222	1.19733076647415e-05\\
-4.98997995991984	1.13208634893654e-05\\
-4.96593186372746	1.0443894413803e-05\\
-4.94188376753507	9.36416691013805e-06\\
-4.91783567134269	8.10672852162462e-06\\
-4.8937875751503	6.69931870808578e-06\\
-4.86973947895792	5.17176211575614e-06\\
-4.84569138276553	3.55535492425989e-06\\
-4.82164328657315	1.88225436732642e-06\\
-4.79759519038076	1.84880918212007e-07\\
-4.77354709418838	-1.50465806102754e-06\\
-4.74949899799599	-3.1551152335919e-06\\
-4.72545090180361	-4.73661357715564e-06\\
-4.70140280561122	-6.22111378547566e-06\\
-4.67735470941884	-7.58283344199762e-06\\
-4.65330661322645	-8.79861353335299e-06\\
-4.62925851703407	-9.84822888691763e-06\\
-4.60521042084168	-1.07146400081e-05\\
-4.5811623246493	-1.13841847899767e-05\\
-4.55711422845691	-1.18467094469204e-05\\
-4.53306613226453	-1.20956389418842e-05\\
-4.50901803607214	-1.21279879924773e-05\\
-4.48496993987976	-1.19443145686374e-05\\
-4.46092184368737	-1.1548618490395e-05\\
-4.43687374749499	-1.0948188437846e-05\\
-4.41282565130261	-1.01534012826593e-05\\
-4.38877755511022	-9.17747814217869e-06\\
-4.36472945891784	-8.03620206233297e-06\\
-4.34068136272545	-6.74760254402708e-06\\
-4.31663326653307	-5.33161244442861e-06\\
-4.29258517034068	-3.80970298967396e-06\\
-4.2685370741483	-2.2045027192931e-06\\
-4.24448897795591	-5.39406256378177e-07\\
-4.22044088176353	1.16182126211613e-06\\
-4.19639278557114	2.87543839095917e-06\\
-4.17234468937876	4.5781146720352e-06\\
-4.14829659318637	6.24730576134706e-06\\
-4.12424849699399	7.86161144337137e-06\\
-4.1002004008016	9.40111194054551e-06\\
-4.07615230460922	1.08476783895318e-05\\
-4.05210420841683	1.21852537946147e-05\\
-4.02805611222445	1.34001012744345e-05\\
-4.00400801603206	1.44810169824867e-05\\
-3.97995991983968	1.5419505584008e-05\\
-3.95591182364729	1.62099167877467e-05\\
-3.93186372745491	1.68495419787593e-05\\
-3.90781563126253	1.73386705696267e-05\\
-3.88376753507014	1.76806062657346e-05\\
-3.85971943887776	1.78816439771676e-05\\
-3.83567134268537	1.79510086335295e-05\\
-3.81162324649299	1.79007576707774e-05\\
-3.7875751503006	1.77456494044315e-05\\
-3.76352705410822	1.75029799417607e-05\\
-3.73947895791583	1.71923916675446e-05\\
-3.71543086172345	1.6835656656773e-05\\
-3.69138276553106	1.6456438678542e-05\\
-3.66733466933868	1.6080037656386e-05\\
-3.64328657314629	1.57331206479933e-05\\
-3.61923847695391	1.54434435147028e-05\\
-3.59519038076152	1.52395675183223e-05\\
-3.57114228456914	1.51505750812001e-05\\
-3.54709418837675	1.52057889090161e-05\\
-3.52304609218437	1.54344985537789e-05\\
-3.49899799599198	1.58656983535121e-05\\
-3.4749498997996	1.65278404719647e-05\\
-3.45090180360721	1.74486065064932e-05\\
-3.42685370741483	1.86547008520933e-05\\
-3.40280561122244	2.01716686605759e-05\\
-3.37875751503006	2.20237408879108e-05\\
-3.35470941883768	2.42337085120002e-05\\
-3.33066132264529	2.68228276078001e-05\\
-3.30661322645291	2.98107565115365e-05\\
-3.28256513026052	3.32155258842299e-05\\
-3.25851703406814	3.70535420197065e-05\\
-3.23446893787575	4.13396232939994e-05\\
-3.21042084168337	4.60870692181462e-05\\
-3.18637274549098	5.13077611025026e-05\\
-3.1623246492986	5.70122929459899e-05\\
-3.13827655310621	6.32101307432584e-05\\
-3.11422845691383	6.9909798054069e-05\\
-3.09018036072144	7.71190853123375e-05\\
-3.06613226452906	8.4845280071591e-05\\
-3.04208416833667	9.30954150911972e-05\\
-3.01803607214429	0.000101876530947198\\
-2.9939879759519	0.000111195949674554\\
-2.96993987975952	0.000121061555779012\\
-2.94589178356713	0.000131482080894738\\
-2.92184368737475	0.000142467388281251\\
-2.89779559118236	0.000154028753373722\\
-2.87374749498998	0.000166179136642405\\
-2.8496993987976	0.000178933445086311\\
-2.82565130260521	0.000192308778850462\\
-2.80160320641283	0.00020632465960941\\
-2.77755511022044	0.000221003237576498\\
-2.75350701402806	0.000236369474266758\\
-2.72945891783567	0.000252451298407869\\
-2.70541082164329	0.000269279732709033\\
-2.6813627254509	0.000286888989556543\\
-2.65731462925852	0.000305316534036416\\
-2.63326653306613	0.00032460311307721\\
-2.60921843687375	0.000344792749904413\\
-2.58517034068136	0.000365932703358059\\
-2.56112224448898	0.000388073392062635\\
-2.53707414829659	0.000411268283797034\\
-2.51302605210421	0.000435573750820782\\
-2.48897795591182	0.000461048892273108\\
-2.46492985971944	0.00048775532512222\\
-2.44088176352705	0.000515756945473567\\
-2.41683366733467	0.000545119662361059\\
-2.39278557114228	0.000575911106417519\\
-2.3687374749499	0.000608200316078319\\
-2.34468937875751	0.000642057404185326\\
-2.32064128256513	0.000677553208027676\\
-2.29659318637275	0.000714758926009529\\
-2.27254509018036	0.000753745744222947\\
-2.24849699398798	0.000794584456267428\\
-2.22444889779559	0.000837345079677754\\
-2.20040080160321	0.000882096472289998\\
-2.17635270541082	0.000928905951827791\\
-2.15230460921844	0.0009778389218765\\
-2.12825651302605	0.00102895850727588\\
-2.10420841683367	0.00108232520179989\\
-2.08016032064128	0.00113799653077475\\
-2.0561122244489	0.00119602673105813\\
-2.03206412825651	0.00125646645054361\\
-2.00801603206413	0.00131936246906633\\
-1.98396793587174	0.0013847574422956\\
-1.95991983967936	0.00145268966988774\\
-1.93587174348697	0.00152319288882466\\
-1.91182364729459	0.00159629609257719\\
-1.8877755511022	0.00167202337636738\\
-1.86372745490982	0.0017503938084979\\
-1.83967935871743	0.0018314213273905\\
-1.81563126252505	0.00191511466368247\\
-1.79158316633267	0.00200147728641753\\
-1.76753507014028	0.00209050737214747\\
-1.7434869739479	0.00218219779543893\\
-1.71943887775551	0.00227653613916215\\
-1.69539078156313	0.00237350472264614\\
-1.67134268537074	0.00247308064571763\\
-1.64729458917836	0.00257523584645813\\
-1.62324649298597	0.00267993717046483\\
-1.59919839679359	0.00278714644931954\\
-1.5751503006012	0.00289682058599988\\
-1.55110220440882	0.003008911644931\\
-1.52705410821643	0.00312336694450699\\
-1.50300601202405	0.00324012914993943\\
-1.47895791583166	0.00335913636447749\\
-1.45490981963928	0.0034803222171586\\
-1.43086172344689	0.00360361594548431\\
-1.40681362725451	0.00372894247159239\\
-1.38276553106212	0.00385622247077627\\
-1.35871743486974	0.00398537243142844\\
-1.33466933867735	0.00411630470580382\\
-1.31062124248497	0.00424892755124795\\
-1.28657314629259	0.00438314516186217\\
-1.2625250501002	0.00451885769087146\\
-1.23847695390782	0.00465596126425821\\
-1.21442885771543	0.00479434798652562\\
-1.19038076152305	0.00493390593974252\\
-1.16633266533066	0.00507451917728319\\
-1.14228456913828	0.00521606771394478\\
-1.11823647294589	0.00535842751435101\\
-1.09418837675351	0.00550147048174554\\
-1.07014028056112	0.00564506444947965\\
-1.04609218436874	0.00578907317762267\\
-1.02204408817635	0.00593335635723902\\
-0.997995991983968	0.00607776962497053\\
-0.973947895791583	0.00622216459055347\\
-0.949899799599198	0.00636638887995145\\
-0.925851703406814	0.0065102861966938\\
-0.901803607214429	0.00665369640394886\\
-0.877755511022044	0.00679645562973852\\
-0.853707414829659	0.00693839639752047\\
-0.829659318637274	0.00707934778418273\\
-0.80561122244489	0.00721913560725018\\
-0.781563126252505	0.00735758264282516\\
-0.75751503006012	0.00749450887550551\\
-0.733466933867735	0.00762973178118287\\
-0.709418837675351	0.00776306664327286\\
-0.685370741482966	0.00789432690257097\\
-0.661322645290581	0.00802332454054522\\
-0.637274549098196	0.00814987049546678\\
-0.613226452905812	0.00827377511041083\\
-0.589178356713427	0.00839484861173201\\
-0.565130260521042	0.00851290161624818\\
-0.541082164328657	0.00862774566496771\\
-0.517034068136273	0.00873919378083021\\
-0.492985971943888	0.00884706104758093\\
-0.468937875751503	0.00895116520657102\\
-0.444889779559118	0.00905132726797131\\
-0.420841683366733	0.00914737213262384\\
-0.396793587174349	0.00923912922053194\\
-0.372745490981964	0.00932643310176284\\
-0.348697394789579	0.00940912412543538\\
-0.324649298597194	0.00948704904230302\\
-0.30060120240481	0.00956006161642409\\
-0.276553106212425	0.00962802322136169\\
-0.25250501002004	0.00969080341640161\\
-0.228456913827655	0.00974828049836074\\
-0.204408817635271	0.00980034202466573\\
-0.180360721442886	0.00984688530356748\\
-0.156312625250501	0.00988781784757231\\
-0.132264529058116	0.00992305778641822\\
-0.108216432865731	0.00995253423623954\\
-0.0841683366733467	0.00997618762187946\\
-0.0601202404809619	0.00999396994969715\\
-0.0360721442885772	0.0100058450285959\\
-0.0120240480961924	0.0100117886374386\\
0.0120240480961924	0.0100117886374386\\
0.0360721442885772	0.0100058450285959\\
0.0601202404809619	0.00999396994969681\\
0.0841683366733467	0.00997618762187946\\
0.108216432865731	0.00995253423623932\\
0.132264529058116	0.009923057786418\\
0.156312625250501	0.00988781784757231\\
0.180360721442886	0.00984688530356759\\
0.204408817635271	0.00980034202466573\\
0.228456913827655	0.00974828049836085\\
0.25250501002004	0.00969080341640161\\
0.276553106212425	0.00962802322136147\\
0.30060120240481	0.00956006161642398\\
0.324649298597194	0.00948704904230258\\
0.348697394789579	0.00940912412543515\\
0.372745490981964	0.00932643310176318\\
0.396793587174349	0.00923912922053205\\
0.420841683366733	0.00914737213262429\\
0.444889779559118	0.0090513272679712\\
0.468937875751503	0.00895116520657147\\
0.492985971943888	0.00884706104758148\\
0.517034068136273	0.00873919378083055\\
0.541082164328657	0.00862774566496816\\
0.565130260521042	0.00851290161624874\\
0.589178356713427	0.00839484861173234\\
0.613226452905812	0.00827377511041105\\
0.637274549098196	0.00814987049546734\\
0.661322645290581	0.00802332454054577\\
0.685370741482966	0.00789432690257152\\
0.709418837675351	0.00776306664327309\\
0.733466933867735	0.00762973178118331\\
0.75751503006012	0.00749450887550573\\
0.781563126252505	0.00735758264282549\\
0.80561122244489	0.00721913560725063\\
0.829659318637274	0.00707934778418362\\
0.853707414829659	0.00693839639752081\\
0.877755511022044	0.00679645562973885\\
0.901803607214429	0.00665369640394942\\
0.925851703406814	0.00651028619669336\\
0.949899799599198	0.00636638887995189\\
0.973947895791583	0.00622216459055269\\
0.997995991983968	0.00607776962496998\\
1.02204408817635	0.00593335635723891\\
1.04609218436874	0.00578907317762212\\
1.07014028056112	0.00564506444947954\\
1.09418837675351	0.00550147048174521\\
1.11823647294589	0.00535842751435067\\
1.14228456913828	0.00521606771394456\\
1.16633266533066	0.00507451917728274\\
1.19038076152305	0.00493390593974236\\
1.21442885771543	0.00479434798652545\\
1.23847695390782	0.00465596126425771\\
1.2625250501002	0.00451885769087107\\
1.28657314629259	0.00438314516186195\\
1.31062124248497	0.00424892755124789\\
1.33466933867735	0.00411630470580365\\
1.35871743486974	0.00398537243142788\\
1.38276553106212	0.00385622247077561\\
1.40681362725451	0.00372894247159211\\
1.43086172344689	0.00360361594548397\\
1.45490981963928	0.00348032221715833\\
1.47895791583166	0.00335913636447704\\
1.50300601202405	0.0032401291499396\\
1.52705410821643	0.00312336694450699\\
1.55110220440882	0.00300891164493122\\
1.5751503006012	0.0028968205859996\\
1.59919839679359	0.0027871464493201\\
1.62324649298597	0.00267993717046461\\
1.64729458917836	0.0025752358464583\\
1.67134268537074	0.00247308064571733\\
1.69539078156313	0.00237350472264608\\
1.71943887775551	0.00227653613916232\\
1.7434869739479	0.00218219779543921\\
1.76753507014028	0.00209050737214692\\
1.79158316633267	0.00200147728641811\\
1.81563126252505	0.0019151146636821\\
1.83967935871743	0.00183142132739073\\
1.86372745490982	0.00175039380849756\\
1.8877755511022	0.00167202337636732\\
1.91182364729459	0.00159629609257733\\
1.93587174348697	0.00152319288882494\\
1.95991983967936	0.00145268966988774\\
1.98396793587174	0.00138475744229605\\
2.00801603206413	0.00131936246906608\\
2.03206412825651	0.00125646645054389\\
2.0561122244489	0.00119602673105822\\
2.08016032064128	0.00113799653077462\\
2.10420841683367	0.00108232520179948\\
2.12825651302605	0.00102895850727615\\
2.15230460921844	0.000977838921876764\\
2.17635270541082	0.000928905951828207\\
2.20040080160321	0.000882096472289734\\
2.22444889779559	0.000837345079677657\\
2.24849699398798	0.000794584456267275\\
2.27254509018036	0.000753745744222808\\
2.29659318637275	0.000714758926009404\\
2.32064128256513	0.000677553208027842\\
2.34468937875751	0.000642057404185548\\
2.3687374749499	0.000608200316078722\\
2.39278557114228	0.000575911106417505\\
2.41683366733467	0.00054511966236144\\
2.44088176352705	0.000515756945473365\\
2.46492985971944	0.000487755325122109\\
2.48897795591182	0.000461048892272768\\
2.51302605210421	0.000435573750820817\\
2.53707414829659	0.000411268283797263\\
2.56112224448898	0.000388073392062843\\
2.58517034068136	0.000365932703358066\\
2.60921843687375	0.000344792749904177\\
2.63326653306613	0.000324603113076988\\
2.65731462925852	0.000305316534036211\\
2.6813627254509	0.000286888989556887\\
2.70541082164329	0.000269279732708783\\
2.72945891783567	0.000252451298407851\\
2.75350701402806	0.000236369474267233\\
2.77755511022044	0.000221003237576574\\
2.80160320641283	0.000206324659609541\\
2.82565130260521	0.000192308778850639\\
2.8496993987976	0.000178933445086106\\
2.87374749498998	0.000166179136642127\\
2.89779559118236	0.000154028753373604\\
2.92184368737475	0.000142467388281086\\
2.94589178356713	0.000131482080895052\\
2.96993987975952	0.000121061555779073\\
2.9939879759519	0.000111195949674079\\
3.01803607214429	0.00010187653094702\\
3.04208416833667	9.30954150911417e-05\\
3.06613226452906	8.48452800718998e-05\\
3.09018036072144	7.71190853120808e-05\\
3.11422845691383	6.99097980540828e-05\\
3.13827655310621	6.32101307435108e-05\\
3.1623246492986	5.70122929459196e-05\\
3.18637274549098	5.13077611027177e-05\\
3.21042084168337	4.60870692180907e-05\\
3.23446893787575	4.13396232939785e-05\\
3.25851703406814	3.70535420193656e-05\\
3.28256513026052	3.3215525884177e-05\\
3.30661322645291	2.98107565116293e-05\\
3.33066132264529	2.68228276079077e-05\\
3.35470941883768	2.42337085120843e-05\\
3.37875751503006	2.20237408876081e-05\\
3.40280561122244	2.01716686605235e-05\\
3.42685370741483	1.8654700852062e-05\\
3.45090180360721	1.74486065067868e-05\\
3.4749498997996	1.65278404719847e-05\\
3.49899799599198	1.58656983536834e-05\\
3.52304609218437	1.54344985535816e-05\\
3.54709418837675	1.52057889089784e-05\\
3.57114228456914	1.51505750813935e-05\\
3.59519038076152	1.52395675181926e-05\\
3.61923847695391	1.54434435147145e-05\\
3.64328657314629	1.57331206478465e-05\\
3.66733466933868	1.60800376563252e-05\\
3.69138276553106	1.64564386786541e-05\\
3.71543086172345	1.6835656656891e-05\\
3.73947895791583	1.7192391667653e-05\\
3.76352705410822	1.75029799419995e-05\\
3.7875751503006	1.7745649404343e-05\\
3.81162324649299	1.79007576707784e-05\\
3.83567134268537	1.79510086337389e-05\\
3.85971943887776	1.78816439771412e-05\\
3.88376753507014	1.76806062658698e-05\\
3.90781563126253	1.73386705695591e-05\\
3.93186372745491	1.6849541978812e-05\\
3.95591182364729	1.62099167876086e-05\\
3.97995991983968	1.5419505583591e-05\\
4.00400801603206	1.4481016982467e-05\\
4.02805611222445	1.34001012745372e-05\\
4.05210420841683	1.21852537942971e-05\\
4.07615230460922	1.08476783897385e-05\\
4.1002004008016	9.40111194040055e-06\\
4.12424849699399	7.86161144353628e-06\\
4.14829659318637	6.24730576144898e-06\\
4.17234468937876	4.57811467177651e-06\\
4.19639278557114	2.87543839098259e-06\\
4.22044088176353	1.16182126211071e-06\\
4.24448897795591	-5.39406256681971e-07\\
4.2685370741483	-2.20450271913112e-06\\
4.29258517034068	-3.80970298943284e-06\\
4.31663326653307	-5.33161244406648e-06\\
4.34068136272545	-6.74760254369379e-06\\
4.36472945891784	-8.03620206270507e-06\\
4.38877755511022	-9.17747814216568e-06\\
4.41282565130261	-1.0153401282334e-05\\
4.43687374749499	-1.09481884379525e-05\\
4.46092184368737	-1.15486184900724e-05\\
4.48496993987976	-1.1944314568991e-05\\
4.50901803607214	-1.21279879922399e-05\\
4.53306613226453	-1.20956389415894e-05\\
4.55711422845691	-1.18467094471168e-05\\
4.5811623246493	-1.13841847902076e-05\\
4.60521042084168	-1.07146400082544e-05\\
4.62925851703407	-9.84822888686776e-06\\
4.65330661322645	-8.79861353347139e-06\\
4.67735470941884	-7.58283344147927e-06\\
4.70140280561122	-6.22111378565494e-06\\
4.72545090180361	-4.73661357685282e-06\\
4.74949899799599	-3.15511523409985e-06\\
4.77354709418838	-1.5046580609086e-06\\
4.79759519038076	1.84880918551091e-07\\
4.82164328657315	1.88225436714752e-06\\
4.84569138276553	3.55535492448713e-06\\
4.86973947895792	5.17176211548856e-06\\
4.8937875751503	6.69931870770229e-06\\
4.91783567134269	8.1067285220312e-06\\
4.94188376753507	9.36416691052587e-06\\
4.96593186372746	1.04438944141161e-05\\
4.98997995991984	1.13208634889688e-05\\
5.01402805611222	1.197330766481e-05\\
5.03807615230461	1.23833020767011e-05\\
5.06212424849699	1.25372840226833e-05\\
5.08617234468938	1.24265220170646e-05\\
5.11022044088176	1.20475217885622e-05\\
5.13426853707415	1.14023577768567e-05\\
5.15831663326653	1.04989189491146e-05\\
5.18236472945892	9.35105818978571e-06\\
5.2064128256513	7.97863508938093e-06\\
5.23046092184369	6.40744271963306e-06\\
5.25450901803607	4.66900990003891e-06\\
5.27855711422846	2.80027153673348e-06\\
5.30260521042084	8.43100873586376e-07\\
5.32665330661323	-1.15630110848679e-06\\
5.35070140280561	-3.14816233783267e-06\\
5.374749498998	-5.08004382885025e-06\\
5.39879759519038	-6.8978910314328e-06\\
5.42284569138277	-8.54723001713218e-06\\
5.44689378757515	-9.97450407619682e-06\\
5.47094188376754	-1.11285441121452e-05\\
5.49498997995992	-1.19621639434783e-05\\
5.5190380761523	-1.24338692886534e-05\\
5.54308617234469	-1.25096668084012e-05\\
5.56713426853707	-1.21649571775153e-05\\
5.59118236472946	-1.13864937252046e-05\\
5.61523046092184	-1.01743857790828e-05\\
5.63927855711423	-8.54412348267691e-06\\
5.66332665330661	-6.52859855078735e-06\\
5.687374749499	-4.18009321427407e-06\\
5.71142284569138	-1.57220750196793e-06\\
5.73547094188377	1.19830695069207e-06\\
5.75951903807615	4.00984017651305e-06\\
5.78356713426854	6.71437945409319e-06\\
5.80761523046092	9.13616380046773e-06\\
5.83166332665331	1.10705751484688e-05\\
5.85571142284569	1.22833048758197e-05\\
5.87975951903808	1.25098349659922e-05\\
5.90380761523046	1.14552733940309e-05\\
5.92785571142285	8.79458331955846e-06\\
5.95190380761523	4.17324531927543e-06\\
5.97595190380761	-2.79160880508369e-06\\
6	-1.25095531821538e-05\\
};
% \addlegendentry{$\text{\$p}_{\text{22}}\text{(y)\$}$}
\addlegendentry{$h_0^{(22)}$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
-6	1.91488639020171e-06\\
-5.97595190380761	2.9770391430467e-07\\
-5.95190380761523	-8.18370086446957e-07\\
-5.92785571142285	-1.51047405436654e-06\\
-5.90380761523046	-1.85279914740604e-06\\
-5.87975951903808	-1.91531260293065e-06\\
-5.85571142284569	-1.76277608196658e-06\\
-5.83166332665331	-1.45403086765355e-06\\
-5.80761523046092	-1.04152209488658e-06\\
-5.78356713426854	-5.71034748310841e-07\\
-5.75951903807615	-8.16148996351373e-08\\
-5.73547094188377	3.94349405827504e-07\\
-5.71142284569138	8.30912097204867e-07\\
-5.687374749499	1.20824112070175e-06\\
-5.66332665330661	1.51220046176768e-06\\
-5.63927855711423	1.73386257542024e-06\\
-5.61523046092184	1.86897012456812e-06\\
-5.59118236472946	1.91736431432712e-06\\
-5.56713426853707	1.8823954915849e-06\\
-5.54308617234469	1.770330026852e-06\\
-5.5190380761523	1.58976582979359e-06\\
-5.49498997995992	1.35106723803253e-06\\
-5.47094188376754	1.06582839568967e-06\\
-5.44689378757515	7.4637269143209e-07\\
-5.42284569138277	4.05294332881377e-07\\
-5.39879759519038	5.5046699020661e-08\\
-5.374749498998	-2.9241922172401e-07\\
-5.35070140280561	-6.25964256939702e-07\\
-5.32665330661323	-9.35517448967525e-07\\
-5.30260521042084	-1.21227958301341e-06\\
-5.27855711422846	-1.44887495159549e-06\\
-5.25450901803607	-1.63945330475319e-06\\
-5.23046092184369	-1.77974464603446e-06\\
-5.2064128256513	-1.86707017257235e-06\\
-5.18236472945892	-1.90031314222606e-06\\
-5.15831663326653	-1.87985386121138e-06\\
-5.13426853707415	-1.80747327998203e-06\\
-5.11022044088176	-1.68622987572571e-06\\
-5.08617234468938	-1.52031460510993e-06\\
-5.06212424849699	-1.3148887266437e-06\\
-5.03807615230461	-1.07590921689304e-06\\
-5.01402805611222	-8.09946375315625e-07\\
-4.98997995991984	-5.23997996444857e-07\\
-4.96593186372746	-2.25304224895093e-07\\
-4.94188376753507	7.88331010231652e-08\\
-4.91783567134269	3.81223175376149e-07\\
-4.8937875751503	6.74947961308657e-07\\
-4.86973947895792	9.53510294681292e-07\\
-4.84569138276553	1.2109661463936e-06\\
-4.82164328657315	1.44203926668134e-06\\
-4.79759519038076	1.64221688562281e-06\\
-4.77354709418838	1.80782557099399e-06\\
-4.74949899799599	1.93608677684665e-06\\
-4.72545090180361	2.02515201811739e-06\\
-4.70140280561122	2.07411799220184e-06\\
-4.67735470941884	2.08302232685265e-06\\
-4.65330661322645	2.05282095249002e-06\\
-4.62925851703407	1.98534839783513e-06\\
-4.60521042084168	1.88326254539971e-06\\
-4.5811623246493	1.74997561271901e-06\\
-4.55711422845691	1.58957328397672e-06\\
-4.53306613226453	1.40672405664886e-06\\
-4.50901803607214	1.20658095388199e-06\\
-4.48496993987976	9.94677803247567e-07\\
-4.46092184368737	7.76822292215019e-07\\
-4.43687374749499	5.58987983209178e-07\\
-4.41282565130261	3.47207410488153e-07\\
-4.38877755511022	1.4746827752915e-07\\
-4.36472945891784	-3.43853418734071e-08\\
-4.34068136272545	-1.92745056228519e-07\\
-4.31663326653307	-3.22321894399863e-07\\
-4.29258517034068	-4.18220346666879e-07\\
-4.2685370741483	-4.76001551000011e-07\\
-4.24448897795591	-4.91734675010504e-07\\
-4.22044088176353	-4.62035776826119e-07\\
-4.19639278557114	-3.8409366673843e-07\\
-4.17234468937876	-2.5568250900163e-07\\
-4.14829659318637	-7.51611460199917e-08\\
-4.12424849699399	1.58540661083253e-07\\
-4.1002004008016	4.45948672391308e-07\\
-4.07615230460922	7.87082684665028e-07\\
-4.05210420841683	1.1815063415067e-06\\
-4.02805611222445	1.62838730006771e-06\\
-4.00400801603206	2.1265666609292e-06\\
-3.97995991983968	2.67463647123724e-06\\
-3.95591182364729	3.27102399461294e-06\\
-3.93186372745491	3.91408137984908e-06\\
-3.90781563126253	4.60217931729645e-06\\
-3.88376753507014	5.33380323768237e-06\\
-3.85971943887776	6.1076506182524e-06\\
-3.83567134268537	6.92272798652439e-06\\
-3.81162324649299	7.77844624884837e-06\\
-3.7875751503006	8.67471305249451e-06\\
-3.76352705410822	9.61202096747688e-06\\
-3.73947895791583	1.05915303794392e-05\\
-3.71543086172345	1.16151461150484e-05\\
-3.69138276553106	1.26855869354101e-05\\
-3.66733466933868	1.38064471961333e-05\\
-3.64328657314629	1.49822501112234e-05\\
-3.61923847695391	1.62184922166697e-05\\
-3.59519038076152	1.75216787946548e-05\\
-3.57114228456914	1.88993501725784e-05\\
-3.54709418837675	2.03600989686528e-05\\
-3.52304609218437	2.19135785160772e-05\\
-3.49899799599198	2.35705028288295e-05\\
-3.4749498997996	2.53426386214047e-05\\
-3.45090180360721	2.72427900123184e-05\\
-3.42685370741483	2.92847766505582e-05\\
-3.40280561122244	3.14834061054719e-05\\
-3.37875751503006	3.38544414393489e-05\\
-3.35470941883768	3.64145649385224e-05\\
-3.33066132264529	3.91813390368942e-05\\
-3.30661322645291	4.21731654793494e-05\\
-3.28256513026052	4.54092437886201e-05\\
-3.25851703406814	4.89095300875968e-05\\
-3.23446893787575	5.26946972976934e-05\\
-3.21042084168337	5.67860976924709e-05\\
-3.18637274549098	6.120572871936e-05\\
-3.1623246492986	6.59762029262389e-05\\
-3.13827655310621	7.11207227388436e-05\\
-3.11422845691383	7.66630607246764e-05\\
-3.09018036072144	8.26275458722971e-05\\
-3.06613226452906	8.90390562802729e-05\\
-3.04208416833667	9.59230185270006e-05\\
-3.01803607214429	0.000103305413849376\\
-2.9939879759519	0.00011121279112033\\
-2.96993987975952	0.000119672286478498\\
-2.94589178356713	0.000128711649315261\\
-2.92184368737475	0.000138359274197121\\
-2.89779559118236	0.000148644238167104\\
-2.87374749498998	0.000159596342739338\\
-2.8496993987976	0.000171246159803094\\
-2.82565130260521	0.000183625080526665\\
-2.80160320641283	0.000196765366279418\\
-2.77755511022044	0.000210700200502324\\
-2.75350701402806	0.000225463740395442\\
-2.72945891783567	0.000241091167241643\\
-2.70541082164329	0.000257618734163644\\
-2.6813627254509	0.00027508381007461\\
-2.65731462925852	0.000293524918613022\\
-2.63326653306613	0.000312981770842973\\
-2.60921843687375	0.000333495290551052\\
-2.58517034068136	0.000355107631021083\\
-2.56112224448898	0.000377862182221883\\
-2.53707414829659	0.000401803567433766\\
-2.51302605210421	0.000426977628429713\\
-2.48897795591182	0.000453431398423465\\
-2.46492985971944	0.000481213062121025\\
-2.44088176352705	0.000510371902328874\\
-2.41683366733467	0.000540958232703205\\
-2.39278557114228	0.00057302331636444\\
-2.3687374749499	0.000606619270231007\\
-2.34468937875751	0.000641798955074449\\
-2.32064128256513	0.000678615851439746\\
-2.29659318637275	0.000717123921703811\\
-2.27254509018036	0.000757377458689604\\
-2.24849699398798	0.000799430921380531\\
-2.22444889779559	0.000843338758397455\\
-2.20040080160321	0.0008891552200255\\
-2.17635270541082	0.000936934159671832\\
-2.15230460921844	0.000986728825736777\\
-2.12825651302605	0.00103859164496395\\
-2.10420841683367	0.00109257399840008\\
-2.08016032064128	0.00114872599115798\\
-2.0561122244489	0.00120709621721715\\
-2.03206412825651	0.00126773152052703\\
-2.00801603206413	0.00133067675369872\\
-1.98396793587174	0.00139597453556506\\
-1.95991983967936	0.00146366500889356\\
-1.93587174348697	0.00153378559949927\\
-1.91182364729459	0.00160637077798426\\
-1.8877755511022	0.00168145182527885\\
-1.86372745490982	0.00175905660310727\\
-1.83967935871743	0.00183920933043744\\
-1.81563126252505	0.0019219303669161\\
-1.79158316633267	0.00200723600418307\\
-1.76753507014028	0.00209513826592919\\
-1.7434869739479	0.00218564471742083\\
-1.71943887775551	0.00227875828518739\\
-1.69539078156313	0.00237447708742464\\
-1.67134268537074	0.00247279427564395\\
-1.64729458917836	0.00257369788795164\\
-1.62324649298597	0.00267717071433371\\
-1.59919839679359	0.00278319017417333\\
-1.5751503006012	0.00289172820624339\\
-1.55110220440882	0.00300275117126952\\
-1.52705410821643	0.00311621976719428\\
-1.50300601202405	0.00323208895714433\\
-1.47895791583166	0.00335030791014218\\
-1.45490981963928	0.00347081995451087\\
-1.43086172344689	0.00359356254395776\\
-1.40681362725451	0.00371846723626917\\
-1.38276553106212	0.00384545968457506\\
-1.35871743486974	0.00397445964113319\\
-1.33466933867735	0.00410538097360591\\
-1.31062124248497	0.00423813169381532\\
-1.28657314629259	0.00437261399899175\\
-1.2625250501002	0.00450872432556015\\
-1.23847695390782	0.00464635341554281\\
-1.21442885771543	0.00478538639568982\\
-1.19038076152305	0.00492570286948951\\
-1.16633266533066	0.00506717702224058\\
-1.14228456913828	0.00520967773941017\\
-1.11823647294589	0.00535306873852504\\
-1.09418837675351	0.00549720871486969\\
-1.07014028056112	0.00564195150129598\\
-1.04609218436874	0.00578714624244658\\
-1.02204408817635	0.00593263758371254\\
-0.997995991983968	0.00607826587523452\\
-0.973947895791583	0.00622386739124681\\
-0.949899799599198	0.00636927456503766\\
-0.925851703406814	0.00651431623976628\\
-0.901803607214429	0.00665881793532497\\
-0.877755511022044	0.00680260213137973\\
-0.853707414829659	0.00694548856666088\\
-0.829659318637274	0.00708729455447099\\
-0.80561122244489	0.00722783531431492\\
-0.781563126252505	0.00736692431942632\\
-0.75751503006012	0.00750437365987555\\
-0.733466933867735	0.00763999442081009\\
-0.709418837675351	0.00777359707525127\\
-0.685370741482966	0.00790499189074734\\
-0.661322645290581	0.00803398934903499\\
-0.637274549098196	0.00816040057772371\\
-0.613226452905812	0.00828403779287878\\
-0.589178356713427	0.00840471475122984\\
-0.565130260521042	0.0085222472106018\\
-0.541082164328657	0.00863645339702668\\
-0.517034068136273	0.00874715447685936\\
-0.492985971943888	0.00885417503211428\\
-0.468937875751503	0.0089573435371173\\
-0.444889779559118	0.00905649283447207\\
-0.420841683366733	0.00915146060825389\\
-0.396793587174349	0.00924208985227737\\
-0.372745490981964	0.00932822933121147\\
-0.348697394789579	0.00940973403230416\\
-0.324649298597194	0.00948646560542887\\
-0.30060120240481	0.0095582927891904\\
-0.276553106212425	0.00962509182081828\\
-0.25250501002004	0.00968674682763504\\
-0.228456913827655	0.0097431501979327\\
-0.204408817635271	0.00979420292916766\\
-0.180360721442886	0.00983981495147945\\
-0.156312625250501	0.00987990542466033\\
-0.132264529058116	0.00991440300681956\\
-0.108216432865731	0.00994324609315278\\
-0.0841683366733467	0.00996638302337294\\
-0.0601202404809619	0.00998377225655189\\
-0.0360721442885772	0.00999538251230303\\
-0.0120240480961924	0.0100011928774379\\
0.0120240480961924	0.0100011928774379\\
0.0360721442885772	0.00999538251230292\\
0.0601202404809619	0.00998377225655189\\
0.0841683366733467	0.00996638302337294\\
0.108216432865731	0.00994324609315278\\
0.132264529058116	0.00991440300681945\\
0.156312625250501	0.00987990542466022\\
0.180360721442886	0.00983981495147934\\
0.204408817635271	0.00979420292916733\\
0.228456913827655	0.00974315019793248\\
0.25250501002004	0.00968674682763471\\
0.276553106212425	0.00962509182081805\\
0.30060120240481	0.00955829278919029\\
0.324649298597194	0.00948646560542854\\
0.348697394789579	0.00940973403230405\\
0.372745490981964	0.00932822933121169\\
0.396793587174349	0.00924208985227759\\
0.420841683366733	0.00915146060825422\\
0.444889779559118	0.00905649283447174\\
0.468937875751503	0.00895734353711752\\
0.492985971943888	0.0088541750321145\\
0.517034068136273	0.00874715447685959\\
0.541082164328657	0.00863645339702701\\
0.565130260521042	0.00852224721060213\\
0.589178356713427	0.00840471475123017\\
0.613226452905812	0.00828403779287912\\
0.637274549098196	0.00816040057772405\\
0.661322645290581	0.00803398934903543\\
0.685370741482966	0.00790499189074767\\
0.709418837675351	0.00777359707525183\\
0.733466933867735	0.00763999442081065\\
0.75751503006012	0.007504373659876\\
0.781563126252505	0.00736692431942676\\
0.80561122244489	0.00722783531431526\\
0.829659318637274	0.00708729455447155\\
0.853707414829659	0.00694548856666111\\
0.877755511022044	0.00680260213138018\\
0.901803607214429	0.0066588179353253\\
0.925851703406814	0.00651431623976628\\
0.949899799599198	0.00636927456503822\\
0.973947895791583	0.00622386739124636\\
0.997995991983968	0.00607826587523397\\
1.02204408817635	0.00593263758371199\\
1.04609218436874	0.00578714624244625\\
1.07014028056112	0.00564195150129543\\
1.09418837675351	0.00549720871486903\\
1.11823647294589	0.00535306873852481\\
1.14228456913828	0.00520967773940995\\
1.16633266533066	0.00506717702224013\\
1.19038076152305	0.00492570286948896\\
1.21442885771543	0.00478538639568943\\
1.23847695390782	0.00464635341554237\\
1.2625250501002	0.00450872432555982\\
1.28657314629259	0.00437261399899147\\
1.31062124248497	0.00423813169381532\\
1.33466933867735	0.0041053809736058\\
1.35871743486974	0.00397445964113297\\
1.38276553106212	0.00384545968457467\\
1.40681362725451	0.00371846723626895\\
1.43086172344689	0.00359356254395754\\
1.45490981963928	0.0034708199545106\\
1.47895791583166	0.00335030791014196\\
1.50300601202405	0.0032320889571445\\
1.52705410821643	0.00311621976719412\\
1.55110220440882	0.00300275117126986\\
1.5751503006012	0.002891728206243\\
1.59919839679359	0.00278319017417367\\
1.62324649298597	0.00267717071433343\\
1.64729458917836	0.00257369788795181\\
1.67134268537074	0.00247279427564354\\
1.69539078156313	0.002374477087425\\
1.71943887775551	0.00227875828518712\\
1.7434869739479	0.00218564471742111\\
1.76753507014028	0.00209513826592903\\
1.79158316633267	0.00200723600418332\\
1.81563126252505	0.00192193036691587\\
1.83967935871743	0.00183920933043769\\
1.86372745490982	0.00175905660310705\\
1.8877755511022	0.00168145182527923\\
1.91182364729459	0.00160637077798451\\
1.93587174348697	0.00153378559949943\\
1.95991983967936	0.00146366500889328\\
1.98396793587174	0.00139597453556514\\
2.00801603206413	0.00133067675369863\\
2.03206412825651	0.00126773152052725\\
2.0561122244489	0.00120709621721739\\
2.08016032064128	0.00114872599115828\\
2.10420841683367	0.00109257399840006\\
2.12825651302605	0.00103859164496413\\
2.15230460921844	0.000986728825736541\\
2.17635270541082	0.000936934159671762\\
2.20040080160321	0.000889155220025389\\
2.22444889779559	0.00084333875839758\\
2.24849699398798	0.000799430921380392\\
2.27254509018036	0.000757377458689923\\
2.29659318637275	0.000717123921703755\\
2.32064128256513	0.000678615851439898\\
2.34468937875751	0.000641798955074255\\
2.3687374749499	0.000606619270230958\\
2.39278557114228	0.000573023316364413\\
2.41683366733467	0.000540958232703281\\
2.44088176352705	0.000510371902328791\\
2.46492985971944	0.000481213062121295\\
2.48897795591182	0.000453431398423555\\
2.51302605210421	0.000426977628429769\\
2.53707414829659	0.000401803567433565\\
2.56112224448898	0.000377862182221848\\
2.58517034068136	0.000355107631021152\\
2.60921843687375	0.000333495290551142\\
2.63326653306613	0.0003129817708428\\
2.65731462925852	0.000293524918613085\\
2.6813627254509	0.0002750838100746\\
2.70541082164329	0.000257618734163707\\
2.72945891783567	0.000241091167241816\\
2.75350701402806	0.000225463740395199\\
2.77755511022044	0.000210700200502352\\
2.80160320641283	0.000196765366279383\\
2.82565130260521	0.000183625080526596\\
2.8496993987976	0.000171246159803178\\
2.87374749498998	0.000159596342739415\\
2.89779559118236	0.000148644238167109\\
2.92184368737475	0.000138359274197216\\
2.94589178356713	0.000128711649315126\\
2.96993987975952	0.000119672286478505\\
2.9939879759519	0.00011121279112042\\
3.01803607214429	0.000103305413849328\\
3.04208416833667	9.59230185270353e-05\\
3.06613226452906	8.90390562802504e-05\\
3.09018036072144	8.26275458722173e-05\\
3.11422845691383	7.66630607247094e-05\\
3.13827655310621	7.11207227388246e-05\\
3.1623246492986	6.59762029262528e-05\\
3.18637274549098	6.12057287192576e-05\\
3.21042084168337	5.67860976925559e-05\\
3.23446893787575	5.26946972977194e-05\\
3.25851703406814	4.89095300876133e-05\\
3.28256513026052	4.5409243788673e-05\\
3.30661322645291	4.21731654793069e-05\\
3.33066132264529	3.91813390369297e-05\\
3.35470941883768	3.64145649385276e-05\\
3.37875751503006	3.38544414393415e-05\\
3.40280561122244	3.14834061056475e-05\\
3.42685370741483	2.92847766504263e-05\\
3.45090180360721	2.72427900122533e-05\\
3.4749498997996	2.53426386213874e-05\\
3.49899799599198	2.3570502828751e-05\\
3.52304609218437	2.19135785161392e-05\\
3.54709418837675	2.0360098968624e-05\\
3.57114228456914	1.88993501724099e-05\\
3.59519038076152	1.75216787947235e-05\\
3.61923847695391	1.62184922166519e-05\\
3.64328657314629	1.49822501111286e-05\\
3.66733466933868	1.38064471962164e-05\\
3.69138276553106	1.26855869353733e-05\\
3.71543086172345	1.16151461150254e-05\\
3.73947895791583	1.05915303793981e-05\\
3.76352705410822	9.61202096730037e-06\\
3.7875751503006	8.67471305266159e-06\\
3.81162324649299	7.77844624886474e-06\\
3.83567134268537	6.92272798644958e-06\\
3.85971943887776	6.1076506182562e-06\\
3.88376753507014	5.33380323756397e-06\\
3.90781563126253	4.60217931734567e-06\\
3.93186372745491	3.91408137976365e-06\\
3.95591182364729	3.27102399464818e-06\\
3.97995991983968	2.67463647148411e-06\\
4.00400801603206	2.12656666096368e-06\\
4.02805611222445	1.62838730004749e-06\\
4.05210420841683	1.18150634173249e-06\\
4.07615230460922	7.87082684592061e-07\\
4.1002004008016	4.45948672419931e-07\\
4.12424849699399	1.5854066103666e-07\\
4.14829659318637	-7.51611459606587e-08\\
4.17234468937876	-2.55682508877217e-07\\
4.19639278557114	-3.84093666753419e-07\\
4.22044088176353	-4.62035776885967e-07\\
4.24448897795591	-4.91734674926613e-07\\
4.2685370741483	-4.76001551022792e-07\\
4.29258517034068	-4.18220346743979e-07\\
4.31663326653307	-3.22321894477478e-07\\
4.34068136272545	-1.92745056288896e-07\\
4.36472945891784	-3.43853417620731e-08\\
4.38877755511022	1.47468277484359e-07\\
4.41282565130261	3.47207410419062e-07\\
4.43687374749499	5.58987983232244e-07\\
4.46092184368737	7.76822292168426e-07\\
4.48496993987976	9.94677803325576e-07\\
4.50901803607214	1.20658095387828e-06\\
4.53306613226453	1.40672405663791e-06\\
4.55711422845691	1.58957328398794e-06\\
4.5811623246493	1.74997561278119e-06\\
4.60521042084168	1.88326254547604e-06\\
4.62925851703407	1.98534839784012e-06\\
4.65330661322645	2.05282095257523e-06\\
4.67735470941884	2.08302232675485e-06\\
4.70140280561122	2.07411799227551e-06\\
4.72545090180361	2.02515201816693e-06\\
4.74949899799599	1.93608677693881e-06\\
4.77354709418838	1.80782557100543e-06\\
4.79759519038076	1.64221688560828e-06\\
4.82164328657315	1.44203926662019e-06\\
4.84569138276553	1.21096614635701e-06\\
4.86973947895792	9.53510294797627e-07\\
4.8937875751503	6.74947961299658e-07\\
4.91783567134269	3.81223175421415e-07\\
4.94188376753507	7.88331009179163e-08\\
4.96593186372746	-2.25304224952095e-07\\
4.98997995991984	-5.23997996365439e-07\\
5.01402805611222	-8.0994637535051e-07\\
5.03807615230461	-1.07590921681455e-06\\
5.06212424849699	-1.31488872668987e-06\\
5.08617234468938	-1.52031460525496e-06\\
5.11022044088176	-1.68622987557772e-06\\
5.13426853707415	-1.80747327986948e-06\\
5.15831663326653	-1.87985386116368e-06\\
5.18236472945892	-1.90031314231511e-06\\
5.2064128256513	-1.86707017264624e-06\\
5.23046092184369	-1.7797446460299e-06\\
5.25450901803607	-1.63945330466469e-06\\
5.27855711422846	-1.448874951679e-06\\
5.30260521042084	-1.21227958289106e-06\\
5.32665330661323	-9.3551744901111e-07\\
5.35070140280561	-6.25964256888527e-07\\
5.374749498998	-2.92419221788032e-07\\
5.39879759519038	5.50466988478934e-08\\
5.42284569138277	4.05294332830311e-07\\
5.44689378757515	7.46372691505978e-07\\
5.47094188376754	1.06582839559481e-06\\
5.49498997995992	1.35106723818671e-06\\
5.5190380761523	1.58976582984172e-06\\
5.54308617234469	1.77033002685954e-06\\
5.56713426853707	1.88239549179318e-06\\
5.59118236472946	1.91736431423664e-06\\
5.61523046092184	1.86897012466927e-06\\
5.63927855711423	1.73386257536847e-06\\
5.66332665330661	1.51220046162337e-06\\
5.687374749499	1.20824112086465e-06\\
5.71142284569138	8.30912097294964e-07\\
5.73547094188377	3.94349405867837e-07\\
5.75951903807615	-8.16148995542829e-08\\
5.78356713426854	-5.71034748461356e-07\\
5.80761523046092	-1.04152209486973e-06\\
5.83166332665331	-1.45403086766273e-06\\
5.85571142284569	-1.76277608202123e-06\\
5.87975951903808	-1.91531260286878e-06\\
5.90380761523046	-1.85279914745507e-06\\
5.92785571142285	-1.51047405430317e-06\\
5.95190380761523	-8.18370086278499e-07\\
5.97595190380761	2.97703914354041e-07\\
6	1.91488639016309e-06\\
};
% \addlegendentry{$\text{\$p}_{\text{24}}\text{(y)\$}$}
\addlegendentry{$h_0^{(24)}$}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
-6	-1.81282284609578e-07\\
-5.97595190380761	1.48379268505788e-08\\
-5.95190380761523	1.38137343992977e-07\\
-5.92785571142285	2.01322363319066e-07\\
-5.90380761523046	2.1686977104882e-07\\
-5.87975951903808	1.96593533243596e-07\\
-5.85571142284569	1.51325209941603e-07\\
-5.83166332665331	9.06933407069207e-08\\
-5.80761523046092	2.29879130359579e-08\\
-5.78356713426854	-4.49031515343409e-08\\
-5.75951903807615	-1.07497668293752e-07\\
-5.73547094188377	-1.60674266096032e-07\\
-5.71142284569138	-2.01589182718845e-07\\
-5.687374749499	-2.28564105907182e-07\\
-5.66332665330661	-2.40953445367552e-07\\
-5.63927855711423	-2.38998449695888e-07\\
-5.61523046092184	-2.23674644796634e-07\\
-5.59118236472946	-1.96538174701649e-07\\
-5.56713426853707	-1.59575733826144e-07\\
-5.54308617234469	-1.15061963881779e-07\\
-5.5190380761523	-6.54274051055415e-08\\
-5.49498997995992	-1.31393541911354e-08\\
-5.47094188376754	3.94026759936589e-08\\
-5.44689378757515	8.99558131561887e-08\\
-5.42284569138277	1.36506472328683e-07\\
-5.39879759519038	1.77326735779037e-07\\
-5.374749498998	2.11014840732586e-07\\
-5.35070140280561	2.36520505042278e-07\\
-5.32665330661323	2.53156112067598e-07\\
-5.30260521042084	2.60595021296345e-07\\
-5.27855711422846	2.58858448472617e-07\\
-5.25450901803607	2.48292483244245e-07\\
-5.23046092184369	2.29536905841526e-07\\
-5.2064128256513	2.0348747419829e-07\\
-5.18236472945892	1.71253366193393e-07\\
-5.15831663326653	1.34111412050608e-07\\
-5.13426853707415	9.34586624639316e-08\\
-5.11022044088176	5.0764759165208e-08\\
-5.08617234468938	7.52543021823175e-09\\
-5.06212424849699	-3.47817120072987e-08\\
-5.03807615230461	-7.47380225754047e-08\\
-5.01402805611222	-1.11020486091666e-07\\
-4.98997995991984	-1.42433473615758e-07\\
-4.96593186372746	-1.67935088293921e-07\\
-4.94188376753507	-1.86657733184015e-07\\
-4.91783567134269	-1.97922721906234e-07\\
-4.8937875751503	-2.01248884085816e-07\\
-4.86973947895792	-1.96355282339193e-07\\
-4.84569138276553	-1.83158264137311e-07\\
-4.82164328657315	-1.61763214107989e-07\\
-4.79759519038076	-1.32451456067637e-07\\
-4.77354709418838	-9.56628270459538e-08\\
-4.74949899799599	-5.19745468289169e-08\\
-4.72545090180361	-2.07701153929919e-09\\
-4.70140280561122	5.32527994836554e-08\\
-4.67735470941884	1.13179600377536e-07\\
-4.65330661322645	1.76839086495506e-07\\
-4.62925851703407	2.43367530750717e-07\\
-4.60521042084168	3.11931065347465e-07\\
-4.5811623246493	3.81754026715515e-07\\
-4.55711422845691	4.52145826186042e-07\\
-4.53306613226453	5.22525847507593e-07\\
-4.50901803607214	5.92445964149206e-07\\
-4.48496993987976	6.61610319498051e-07\\
-4.46092184368737	7.29892122752183e-07\\
-4.43687374749499	7.97347270107974e-07\\
-4.41282565130261	8.64224684851945e-07\\
-4.38877755511022	9.3097337739303e-07\\
-4.36472945891784	9.98246259059998e-07\\
-4.34068136272545	1.06690086219634e-06\\
-4.31663326653307	1.13799716057214e-06\\
-4.29258517034068	1.21279274478597e-06\\
-4.2685370741483	1.29273568491722e-06\\
-4.24448897795591	1.37945543247734e-06\\
-4.22044088176353	1.47475216352041e-06\\
-4.19639278557114	1.580585001918e-06\\
-4.17234468937876	1.69905955760396e-06\\
-4.14829659318637	1.83241524531505e-06\\
-4.12424849699399	1.98301284719482e-06\\
-4.1002004008016	2.153322757002e-06\\
-4.07615230460922	2.34591435387029e-06\\
-4.05210420841683	2.56344690914627e-06\\
-4.02805611222445	2.80866239884636e-06\\
-4.00400801603206	3.08438058000906e-06\\
-3.97995991983968	3.39349660746378e-06\\
-3.95591182364729	3.73898145812623e-06\\
-3.93186372745491	4.12388535781812e-06\\
-3.90781563126253	4.55134435421066e-06\\
-3.88376753507014	5.02459013483592e-06\\
-3.85971943887776	5.54696312692808e-06\\
-3.83567134268537	6.12192886179585e-06\\
-3.81162324649299	6.7530975428234e-06\\
-3.7875751503006	7.44424669551797e-06\\
-3.76352705410822	8.19934674057665e-06\\
-3.73947895791583	9.02258928900412e-06\\
-3.71543086172345	9.91841791140886e-06\\
-3.69138276553106	1.08915611198085e-05\\
-3.66733466933868	1.19470672540342e-05\\
-3.64328657314629	1.30903409605628e-05\\
-3.61923847695391	1.43271809297581e-05\\
-3.59519038076152	1.56638185514872e-05\\
-3.57114228456914	1.71069571451661e-05\\
-3.54709418837675	1.86638114305958e-05\\
-3.52304609218437	2.03421469067715e-05\\
-3.49899799599198	2.21503188276959e-05\\
-3.4749498997996	2.40973104821758e-05\\
-3.45090180360721	2.61927705024561e-05\\
-3.42685370741483	2.84470489659268e-05\\
-3.40280561122244	3.0871232068012e-05\\
-3.37875751503006	3.34771751948318e-05\\
-3.35470941883768	3.62775342387643e-05\\
-3.33066132264529	3.92857950524197e-05\\
-3.30661322645291	4.25163009536746e-05\\
-3.28256513026052	4.59842782411929e-05\\
-3.25851703406814	4.97058597049953e-05\\
-3.23446893787575	5.36981061433411e-05\\
-3.21042084168337	5.79790259341746e-05\\
-3.18637274549098	6.256759271596e-05\\
-3.1623246492986	6.74837612711634e-05\\
-3.13827655310621	7.27484817022797e-05\\
-3.11422845691383	7.83837120174619e-05\\
-3.09018036072144	8.44124292291859e-05\\
-3.06613226452906	9.08586390921499e-05\\
-3.04208416833667	9.77473845811642e-05\\
-3.01803607214429	0.000105104753210726\\
-2.9939879759519	0.000112957883290543\\
-2.96993987975952	0.000121334969169551\\
-2.94589178356713	0.000130265265528664\\
-2.92184368737475	0.000139779090726063\\
-2.89779559118236	0.000149907829188995\\
-2.87374749498998	0.000160683932808874\\
-2.8496993987976	0.000172140921249193\\
-2.82565130260521	0.000184313381058857\\
-2.80160320641283	0.000197236963431852\\
-2.77755511022044	0.000210948380416565\\
-2.75350701402806	0.000225485399353086\\
-2.72945891783567	0.000240886835269204\\
-2.70541082164329	0.000257192540931893\\
-2.6813627254509	0.000274443394233541\\
-2.65731462925852	0.00029268128254567\\
-2.63326653306613	0.000311949083658589\\
-2.60921843687375	0.000332290642915019\\
-2.58517034068136	0.000353750746104962\\
-2.56112224448898	0.000376375087710247\\
-2.53707414829659	0.000400210234057015\\
-2.51302605210421	0.000425303580955071\\
-2.48897795591182	0.00045170330540046\\
-2.46492985971944	0.000479458310935398\\
-2.44088176352705	0.000508618166276877\\
-2.41683366733467	0.000539233036857684\\
-2.39278557114228	0.000571353608946168\\
-2.3687374749499	0.000605031006055023\\
-2.34468937875751	0.000640316697394283\\
-2.32064128256513	0.000677262398158462\\
-2.29659318637275	0.000715919961505593\\
-2.27254509018036	0.000756341262130644\\
-2.24849699398798	0.000798578071398021\\
-2.22444889779559	0.000842681924059202\\
-2.20040080160321	0.000888703976643659\\
-2.17635270541082	0.000936694857679443\\
-2.15230460921844	0.000986704509962896\\
-2.12825651302605	0.00103878202515713\\
-2.10420841683367	0.00109297547107864\\
-2.08016032064128	0.00114933171207718\\
-2.0561122244489	0.00120789622298935\\
-2.03206412825651	0.00126871289719799\\
-2.00801603206413	0.00133182384938876\\
-1.98396793587174	0.00139726921364569\\
-1.95991983967936	0.00146508693758934\\
-1.93587174348697	0.00153531257327275\\
-1.91182364729459	0.00160797906563731\\
-1.8877755511022	0.00168311653932454\\
-1.86372745490982	0.00176075208469442\\
-1.83967935871743	0.001840909543915\\
-1.81563126252505	0.00192360929801719\\
-1.79158316633267	0.00200886805580267\\
-1.76753507014028	0.00209669864554782\\
-1.7434869739479	0.00218710981037795\\
-1.71943887775551	0.00228010600827833\\
-1.69539078156313	0.00237568721760814\\
-1.67134268537074	0.0024738487490604\\
-1.64729458917836	0.00257458106492914\\
-1.62324649298597	0.00267786960658195\\
-1.59919839679359	0.0027836946309665\\
-1.5751503006012	0.00289203105701158\\
-1.55110220440882	0.00300284832269215\\
-1.52705410821643	0.00311611025356978\\
-1.50300601202405	0.00323177494352017\\
-1.47895791583166	0.00334979464838786\\
-1.45490981963928	0.00347011569321992\\
-1.43086172344689	0.00359267839374289\\
-1.40681362725451	0.00371741699267158\\
-1.38276553106212	0.00384425961142432\\
-1.35871743486974	0.00397312821776474\\
-1.33466933867735	0.00410393860986702\\
-1.31062124248497	0.00423660041724666\\
-1.28657314629259	0.0043710171189561\\
-1.2625250501002	0.00450708607941946\\
-1.23847695390782	0.00464469860221906\\
-1.21442885771543	0.00478374000211024\\
-1.19038076152305	0.00492408969549696\\
-1.16633266533066	0.00506562130954924\\
-1.14228456913828	0.00520820281009959\\
-1.11823647294589	0.00535169664840884\\
-1.09418837675351	0.00549595992682517\\
-1.07014028056112	0.00564084458333258\\
-1.04609218436874	0.00578619759490639\\
-1.02204408817635	0.00593186119954159\\
-0.997995991983968	0.00607767313678009\\
-0.973947895791583	0.00622346690645914\\
-0.949899799599198	0.00636907204539161\\
-0.925851703406814	0.00651431442157313\\
-0.901803607214429	0.00665901654547052\\
-0.877755511022044	0.00680299789787242\\
-0.853707414829659	0.00694607527369784\\
-0.829659318637274	0.00708806314109245\\
-0.80561122244489	0.00722877401506994\\
-0.781563126252505	0.00736801884486038\\
-0.75751503006012	0.0075056074140738\\
-0.733466933867735	0.00764134875269473\\
-0.709418837675351	0.0077750515598396\\
-0.685370741482966	0.0079065246361496\\
-0.661322645290581	0.00803557732460713\\
-0.637274549098196	0.00816201995848309\\
-0.613226452905812	0.00828566431507138\\
-0.589178356713427	0.00840632407378106\\
-0.565130260521042	0.00852381527711044\\
-0.541082164328657	0.00863795679296164\\
-0.517034068136273	0.00874857077670521\\
-0.492985971943888	0.00885548313136453\\
-0.468937875751503	0.00895852396424712\\
-0.444889779559118	0.00905752803832838\\
-0.420841683366733	0.0091523352166607\\
-0.396793587174349	0.00924279089809255\\
-0.372745490981964	0.00932874644254489\\
-0.348697394789579	0.00941005958414531\\
-0.324649298597194	0.00948659483049463\\
-0.30060120240481	0.00955822384640681\\
-0.276553106212425	0.00962482582047397\\
-0.25250501002004	0.00968628781287795\\
-0.228456913827655	0.00974250508292074\\
-0.204408817635271	0.00979338139481967\\
-0.180360721442886	0.00983882930039692\\
-0.156312625250501	0.00987877039737473\\
-0.132264529058116	0.00991313556210505\\
-0.108216432865731	0.00994186515564532\\
-0.0841683366733467	0.00996490920223181\\
-0.0601202404809619	0.00998222753931521\\
-0.0360721442885772	0.00999378993844713\\
-0.0120240480961924	0.00999957619645309\\
0.0120240480961924	0.00999957619645309\\
0.0360721442885772	0.00999378993844702\\
0.0601202404809619	0.00998222753931499\\
0.0841683366733467	0.00996490920223192\\
0.108216432865731	0.00994186515564532\\
0.132264529058116	0.00991313556210505\\
0.156312625250501	0.00987877039737461\\
0.180360721442886	0.00983882930039659\\
0.204408817635271	0.00979338139481956\\
0.228456913827655	0.00974250508292063\\
0.25250501002004	0.00968628781287773\\
0.276553106212425	0.00962482582047364\\
0.30060120240481	0.00955822384640648\\
0.324649298597194	0.00948659483049441\\
0.348697394789579	0.00941005958414531\\
0.372745490981964	0.00932874644254522\\
0.396793587174349	0.00924279089809288\\
0.420841683366733	0.00915233521666114\\
0.444889779559118	0.00905752803832827\\
0.468937875751503	0.00895852396424746\\
0.492985971943888	0.00885548313136475\\
0.517034068136273	0.00874857077670554\\
0.541082164328657	0.00863795679296209\\
0.565130260521042	0.00852381527711099\\
0.589178356713427	0.00840632407378161\\
0.613226452905812	0.00828566431507194\\
0.637274549098196	0.00816201995848365\\
0.661322645290581	0.00803557732460736\\
0.685370741482966	0.00790652463615016\\
0.709418837675351	0.00777505155984004\\
0.733466933867735	0.00764134875269529\\
0.75751503006012	0.00750560741407413\\
0.781563126252505	0.00736801884486082\\
0.80561122244489	0.00722877401507049\\
0.829659318637274	0.00708806314109311\\
0.853707414829659	0.00694607527369817\\
0.877755511022044	0.00680299789787309\\
0.901803607214429	0.00665901654547085\\
0.925851703406814	0.00651431442157269\\
0.949899799599198	0.00636907204539217\\
0.973947895791583	0.00622346690645859\\
0.997995991983968	0.00607767313677965\\
1.02204408817635	0.00593186119954159\\
1.04609218436874	0.00578619759490617\\
1.07014028056112	0.00564084458333258\\
1.09418837675351	0.00549595992682461\\
1.11823647294589	0.00535169664840862\\
1.14228456913828	0.00520820281009937\\
1.16633266533066	0.00506562130954857\\
1.19038076152305	0.00492408969549668\\
1.21442885771543	0.00478374000211013\\
1.23847695390782	0.00464469860221872\\
1.2625250501002	0.00450708607941919\\
1.28657314629259	0.0043710171189556\\
1.31062124248497	0.00423660041724666\\
1.33466933867735	0.00410393860986702\\
1.35871743486974	0.00397312821776419\\
1.38276553106212	0.00384425961142393\\
1.40681362725451	0.00371741699267147\\
1.43086172344689	0.0035926783937425\\
1.45490981963928	0.00347011569321937\\
1.47895791583166	0.00334979464838753\\
1.50300601202405	0.00323177494352039\\
1.52705410821643	0.00311611025356984\\
1.55110220440882	0.00300284832269249\\
1.5751503006012	0.00289203105701136\\
1.59919839679359	0.002783694630967\\
1.62324649298597	0.00267786960658162\\
1.64729458917836	0.0025745810649293\\
1.67134268537074	0.00247384874906006\\
1.69539078156313	0.00237568721760822\\
1.71943887775551	0.00228010600827847\\
1.7434869739479	0.00218710981037834\\
1.76753507014028	0.00209669864554732\\
1.79158316633267	0.00200886805580305\\
1.81563126252505	0.00192360929801683\\
1.83967935871743	0.0018409095439153\\
1.86372745490982	0.00176075208469426\\
1.8877755511022	0.00168311653932457\\
1.91182364729459	0.00160797906563753\\
1.93587174348697	0.001535312573273\\
1.95991983967936	0.00146508693758926\\
1.98396793587174	0.00139726921364622\\
2.00801603206413	0.00133182384938854\\
2.03206412825651	0.00126871289719827\\
2.0561122244489	0.00120789622298953\\
2.08016032064128	0.00114933171207721\\
2.10420841683367	0.0010929754710783\\
2.12825651302605	0.00103878202515736\\
2.15230460921844	0.000986704509962841\\
2.17635270541082	0.000936694857679887\\
2.20040080160321	0.000888703976643437\\
2.22444889779559	0.00084268192405923\\
2.24849699398798	0.000798578071397785\\
2.27254509018036	0.000756341262130603\\
2.29659318637275	0.000715919961505357\\
2.32064128256513	0.000677262398158615\\
2.34468937875751	0.00064031669739445\\
2.3687374749499	0.000605031006055343\\
2.39278557114228	0.000571353608946078\\
2.41683366733467	0.000539233036857975\\
2.44088176352705	0.000508618166276648\\
2.46492985971944	0.000479458310935391\\
2.48897795591182	0.000451703305400224\\
2.51302605210421	0.000425303580955078\\
2.53707414829659	0.000400210234057077\\
2.56112224448898	0.0003763750877104\\
2.58517034068136	0.000353750746105004\\
2.60921843687375	0.000332290642914804\\
2.63326653306613	0.000311949083658298\\
2.65731462925852	0.000292681282545445\\
2.6813627254509	0.000274443394233791\\
2.70541082164329	0.000257192540931792\\
2.72945891783567	0.000240886835269169\\
2.75350701402806	0.000225485399353444\\
2.77755511022044	0.000210948380416683\\
2.80160320641283	0.000197236963432029\\
2.82565130260521	0.000184313381059006\\
2.8496993987976	0.000172140921249057\\
2.87374749498998	0.000160683932808665\\
2.89779559118236	0.000149907829188903\\
2.92184368737475	0.000139779090725939\\
2.94589178356713	0.000130265265528885\\
2.96993987975952	0.000121334969169598\\
2.9939879759519	0.000112957883290205\\
3.01803607214429	0.00010510475321066\\
3.04208416833667	9.77473845810463e-05\\
3.06613226452906	9.08586390923893e-05\\
3.09018036072144	8.44124292289708e-05\\
3.11422845691383	7.83837120174879e-05\\
3.13827655310621	7.27484817025122e-05\\
3.1623246492986	6.74837612710342e-05\\
3.18637274549098	6.25675927161135e-05\\
3.21042084168337	5.79790259341451e-05\\
3.23446893787575	5.3698106143394e-05\\
3.25851703406814	4.97058597047411e-05\\
3.28256513026052	4.598427824114e-05\\
3.30661322645291	4.25163009537179e-05\\
3.33066132264529	3.92857950525069e-05\\
3.35470941883768	3.62775342387608e-05\\
3.37875751503006	3.34771751946488e-05\\
3.40280561122244	3.08712320679153e-05\\
3.42685370741483	2.84470489658544e-05\\
3.45090180360721	2.61927705027479e-05\\
3.4749498997996	2.4097310482158e-05\\
3.49899799599198	2.21503188278164e-05\\
3.52304609218437	2.0342146906647e-05\\
3.54709418837675	1.86638114305592e-05\\
3.57114228456914	1.71069571452979e-05\\
3.59519038076152	1.56638185514031e-05\\
3.61923847695391	1.43271809297622e-05\\
3.64328657314629	1.30903409605088e-05\\
3.66733466933868	1.1947067253947e-05\\
3.69138276553106	1.08915611198911e-05\\
3.71543086172345	9.91841791147846e-06\\
3.73947895791583	9.02258928904326e-06\\
3.76352705410822	8.19934674071575e-06\\
3.7875751503006	7.44424669544728e-06\\
3.81162324649299	6.75309754282405e-06\\
3.83567134268537	6.12192886194503e-06\\
3.85971943887776	5.54696312691876e-06\\
3.88376753507014	5.02459013493946e-06\\
3.90781563126253	4.55134435418605e-06\\
3.93186372745491	4.12388535785509e-06\\
3.95591182364729	3.73898145804053e-06\\
3.97995991983968	3.3934966071717e-06\\
4.00400801603206	3.0843805799973e-06\\
4.02805611222445	2.80866239891537e-06\\
4.05210420841683	2.56344690893425e-06\\
4.07615230460922	2.34591435401292e-06\\
4.1002004008016	2.15332275688336e-06\\
4.12424849699399	1.98301284730961e-06\\
4.14829659318637	1.83241524540436e-06\\
4.17234468937876	1.6990595574213e-06\\
4.19639278557114	1.58058500190667e-06\\
4.22044088176353	1.47475216349504e-06\\
4.24448897795591	1.37945543227439e-06\\
4.2685370741483	1.29273568509013e-06\\
4.29258517034068	1.21279274496878e-06\\
4.31663326653307	1.13799716082731e-06\\
4.34068136272545	1.06690086243266e-06\\
4.36472945891784	9.98246258779407e-07\\
4.38877755511022	9.30973377397869e-07\\
4.41282565130261	8.6422468510798e-07\\
4.43687374749499	7.97347270024124e-07\\
4.46092184368737	7.2989212302028e-07\\
4.48496993987976	6.61610319217771e-07\\
4.50901803607214	5.92445964327313e-07\\
4.53306613226453	5.22525847735716e-07\\
4.55711422845691	4.52145826039593e-07\\
4.5811623246493	3.81754026547084e-07\\
4.60521042084168	3.11931065233386e-07\\
4.62925851703407	2.43367530794011e-07\\
4.65330661322645	1.76839086407808e-07\\
4.67735470941884	1.13179600779229e-07\\
4.70140280561122	5.32527993477438e-08\\
4.72545090180361	-2.07701129546551e-09\\
4.74949899799599	-5.1974547230646e-08\\
4.77354709418838	-9.56628269533087e-08\\
4.79759519038076	-1.32451455812944e-07\\
4.82164328657315	-1.61763214272198e-07\\
4.84569138276553	-1.83158263958154e-07\\
4.86973947895792	-1.96355282532263e-07\\
4.8937875751503	-2.0124888441769e-07\\
4.91783567134269	-1.97922721586625e-07\\
4.94188376753507	-1.86657732915729e-07\\
4.96593186372746	-1.67935088056454e-07\\
4.98997995991984	-1.42433473899724e-07\\
5.01402805611222	-1.11020486055345e-07\\
5.03807615230461	-7.47380225846611e-08\\
5.06212424849699	-3.47817116771185e-08\\
5.08617234468938	7.52543001253149e-09\\
5.11022044088176	5.07647592307345e-08\\
5.13426853707415	9.34586623573952e-08\\
5.15831663326653	1.34111412122965e-07\\
5.18236472945892	1.71253366331452e-07\\
5.2064128256513	2.03487474032908e-07\\
5.23046092184369	2.29536905796084e-07\\
5.25450901803607	2.48292483248928e-07\\
5.27855711422846	2.58858448230589e-07\\
5.30260521042084	2.60595021443858e-07\\
5.32665330661323	2.53156112169052e-07\\
5.35070140280561	2.3652050511723e-07\\
5.374749498998	2.11014840595855e-07\\
5.39879759519038	1.77326735450094e-07\\
5.42284569138277	1.36506472280244e-07\\
5.44689378757515	8.99558132729637e-08\\
5.47094188376754	3.94026759607263e-08\\
5.49498997995992	-1.3139353884523e-08\\
5.5190380761523	-6.54274050473944e-08\\
5.54308617234469	-1.15061963896335e-07\\
5.56713426853707	-1.59575733660207e-07\\
5.59118236472946	-1.9653817485068e-07\\
5.61523046092184	-2.23674644883512e-07\\
5.63927855711423	-2.38998449658903e-07\\
5.66332665330661	-2.40953445407003e-07\\
5.687374749499	-2.28564105771644e-07\\
5.71142284569138	-2.015891827907e-07\\
5.73547094188377	-1.60674266262023e-07\\
5.75951903807615	-1.07497668079798e-07\\
5.78356713426854	-4.49031515484762e-08\\
5.80761523046092	2.29879131107271e-08\\
5.83166332665331	9.06933405413902e-08\\
5.85571142284569	1.51325209808599e-07\\
5.87975951903808	1.96593533430458e-07\\
5.90380761523046	2.16869771207398e-07\\
5.92785571142285	2.01322363313903e-07\\
5.95190380761523	1.38137343997327e-07\\
5.97595190380761	1.48379266741249e-08\\
6	-1.81282284436471e-07\\
};
% \addlegendentry{$\text{\$p}_{\text{26}}\text{(y)\$}$}
\addlegendentry{$h_0^{(26)}$}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
-6	4.80368824959654e-08\\
-5.97595190380761	-6.66256380100085e-09\\
-5.95190380761523	-3.63645736962834e-08\\
-5.92785571142285	-4.77087439377379e-08\\
-5.90380761523046	-4.62865813755239e-08\\
-5.87975951903808	-3.6703552525639e-08\\
-5.85571142284569	-2.26546842429895e-08\\
-5.83166332665331	-7.00959230108148e-09\\
-5.80761523046092	8.09670662739646e-09\\
-5.78356713426854	2.11703570118083e-08\\
-5.75951903807615	3.12653118098516e-08\\
-5.73547094188377	3.78923374876756e-08\\
-5.71142284569138	4.093222426743e-08\\
-5.687374749499	4.05546830459334e-08\\
-5.66332665330661	3.71440330631734e-08\\
-5.63927855711423	3.12324670689395e-08\\
-5.61523046092184	2.34413916669066e-08\\
-5.59118236472946	1.44310613588728e-08\\
-5.56713426853707	4.85851347108877e-09\\
-5.54308617234469	-4.65639488375965e-09\\
-5.5190380761523	-1.35572177256076e-08\\
-5.49498997995992	-2.13699068436972e-08\\
-5.47094188376754	-2.77151656812489e-08\\
-5.44689378757515	-3.2314852192308e-08\\
-5.42284569138277	-3.49931606005033e-08\\
-5.39879759519038	-3.56733533307359e-08\\
-5.374749498998	-3.43708131499827e-08\\
-5.35070140280561	-3.11831766062218e-08\\
-5.32665330661323	-2.62782911666812e-08\\
-5.30260521042084	-1.98806866603312e-08\\
-5.27855711422846	-1.2257208079994e-08\\
-5.25450901803607	-3.70239763660664e-09\\
-5.23046092184369	5.47586741118538e-09\\
-5.2064128256513	1.49700226781684e-08\\
-5.18236472945892	2.44853896329246e-08\\
-5.15831663326653	3.37513768671409e-08\\
-5.13426853707415	4.25310821197454e-08\\
-5.11022044088176	5.06291532159351e-08\\
-5.08617234468938	5.78978221797296e-08\\
-5.06212424849699	6.42410885891789e-08\\
-5.03807615230461	6.96171016771569e-08\\
-5.01402805611222	7.40388141531919e-08\\
-4.98997995991984	7.75730513326015e-08\\
-4.96593186372746	8.03381551580711e-08\\
-4.94188376753507	8.25004034925856e-08\\
-4.91783567134269	8.42694174754706e-08\\
-4.8937875751503	8.58927918662641e-08\\
-4.86973947895792	8.76501799432151e-08\\
-4.84569138276553	8.98470797065379e-08\\
-4.82164328657315	9.28085436160169e-08\\
-4.79759519038076	9.68730384236458e-08\\
-4.77354709418838	1.02386663521158e-07\\
-4.74949899799599	1.09697905306536e-07\\
-4.72545090180361	1.19153100221467e-07\\
-4.70140280561122	1.31092740423074e-07\\
-4.67735470941884	1.45848731872918e-07\\
-4.65330661322645	1.63742695648439e-07\\
-4.62925851703407	1.85085362246845e-07\\
-4.60521042084168	2.10177093687723e-07\\
-4.5811623246493	2.39309533681447e-07\\
-4.55711422845691	2.72768368155011e-07\\
-4.53306613226453	3.10837149970536e-07\\
-4.50901803607214	3.53802130763607e-07\\
-4.48496993987976	4.0195801355338e-07\\
-4.46092184368737	4.55614542314059e-07\\
-4.43687374749499	5.15103820703049e-07\\
-4.41282565130261	5.80788248832029e-07\\
-4.38877755511022	6.53068972943332e-07\\
-4.36472945891784	7.32394724271192e-07\\
-4.34068136272545	8.19270945690885e-07\\
-4.31663326653307	9.14269096754237e-07\\
-4.29258517034068	1.0180360403567e-06\\
-4.2685370741483	1.13130342918903e-06\\
-4.24448897795591	1.25489701521329e-06\\
-4.22044088176353	1.38974582566658e-06\\
-4.19639278557114	1.53689116324799e-06\\
-4.17234468937876	1.69749540244462e-06\\
-4.14829659318637	1.87285057264204e-06\\
-4.12424849699399	2.06438673726675e-06\\
-4.1002004008016	2.27368018884287e-06\\
-4.07615230460922	2.50246150333808e-06\\
-4.05210420841683	2.75262350628568e-06\\
-4.02805611222445	3.026229216032e-06\\
-4.00400801603206	3.32551984810102e-06\\
-3.97995991983968	3.65292296474579e-06\\
-3.95591182364729	4.01106086981711e-06\\
-3.93186372745491	4.40275935013911e-06\\
-3.90781563126253	4.83105686941245e-06\\
-3.88376753507014	5.29921432221195e-06\\
-3.85971943887776	5.81072545340652e-06\\
-3.83567134268537	6.36932804652505e-06\\
-3.81162324649299	6.97901597771508e-06\\
-3.7875751503006	7.64405222530243e-06\\
-3.76352705410822	8.36898291590484e-06\\
-3.73947895791583	9.15865247605766e-06\\
-3.71543086172345	1.00182199484036e-05\\
-3.69138276553106	1.09531765147934e-05\\
-3.66733466933868	1.19693642571365e-05\\
-3.64328657314629	1.30729961712144e-05\\
-3.61923847695391	1.42706774315742e-05\\
-3.59519038076152	1.55694278927074e-05\\
-3.57114228456914	1.69767057939831e-05\\
-3.54709418837675	1.8500432622137e-05\\
-3.52304609218437	2.01490190710253e-05\\
-3.49899799599198	2.19313920210686e-05\\
-3.4749498997996	2.38570224537129e-05\\
-3.45090180360721	2.59359541984121e-05\\
-3.42685370741483	2.81788334038657e-05\\
-3.40280561122244	3.05969386104428e-05\\
-3.37875751503006	3.32022113005391e-05\\
-3.35470941883768	3.60072867855018e-05\\
-3.33066132264529	3.90255252950764e-05\\
-3.30661322645291	4.22710431183786e-05\\
-3.28256513026052	4.57587436521129e-05\\
-3.25851703406814	4.95043482046627e-05\\
-3.23446893787575	5.3524426403012e-05\\
-3.21042084168337	5.78364260536909e-05\\
-3.18637274549098	6.24587023022299e-05\\
-3.1623246492986	6.74105459444836e-05\\
-3.13827655310621	7.27122107372297e-05\\
-3.11422845691383	7.83849395622439e-05\\
-3.09018036072144	8.44509892954075e-05\\
-3.06613226452906	9.09336542365639e-05\\
-3.04208416833667	9.78572879562663e-05\\
-3.01803607214429	0.000105247323412489\\
-2.9939879759519	0.000113130291199543\\
-2.96993987975952	0.000121533835777322\\
-2.94589178356713	0.000130486729543034\\
-2.92184368737475	0.000140018884590993\\
-2.89779559118236	0.000150161362015108\\
-2.87374749498998	0.000160946378598151\\
-2.8496993987976	0.000172407310730205\\
-2.82565130260521	0.000184578695393088\\
-2.80160320641283	0.000197496228044259\\
-2.77755511022044	0.000211196757223579\\
-2.75350701402806	0.000225718275706058\\
-2.72945891783567	0.000241099908012861\\
-2.70541082164329	0.000257381894089023\\
-2.6813627254509	0.000274605568949818\\
-2.65731462925852	0.00029281333809545\\
-2.63326653306613	0.000312048648481427\\
-2.60921843687375	0.000332355954841254\\
-2.58517034068136	0.000353780681143591\\
-2.56112224448898	0.000376369176972355\\
-2.53707414829659	0.000400168668615968\\
-2.51302605210421	0.000425227204660379\\
-2.48897795591182	0.000451593595876994\\
-2.46492985971944	0.000479317349210064\\
-2.44088176352705	0.000508448595678342\\
-2.41683366733467	0.000539038012012882\\
-2.39278557114228	0.000571136735874944\\
-2.3687374749499	0.000604796274508504\\
-2.34468937875751	0.000640068406708799\\
-2.32064128256513	0.000677005078009385\\
-2.29659318637275	0.000715658289013668\\
-2.27254509018036	0.000756079976832261\\
-2.24849699398798	0.000798321889612\\
-2.22444889779559	0.000842435454182625\\
-2.20040080160321	0.00088847163687987\\
-2.17635270541082	0.00093648079764419\\
-2.15230460921844	0.000986512537533277\\
-2.12825651302605	0.00103861553983152\\
-2.10420841683367	0.00109283740498009\\
-2.08016032064128	0.00114922447959874\\
-2.0561122244489	0.00120782167991461\\
-2.03206412825651	0.00126867230995828\\
-2.00801603206413	0.00133181787493855\\
-1.98396793587174	0.00139729789024268\\
-1.95991983967936	0.00146514968657485\\
-1.93587174348697	0.00153540821175788\\
-1.91182364729459	0.0016081058298027\\
-1.8877755511022	0.00168327211786543\\
-1.86372745490982	0.00176093366176341\\
-1.83967935871743	0.00184111385075594\\
-1.81563126252505	0.00192383267233598\\
-1.79158316633267	0.00200910650779482\\
-1.76753507014028	0.00209694792938592\\
-1.7434869739479	0.00218736549988702\\
-1.71943887775551	0.00228036357544775\\
-1.69539078156313	0.00237594211256006\\
-1.67134268537074	0.0024740964800693\\
-1.64729458917836	0.00257481727709691\\
-1.62324649298597	0.00267809015780668\\
-1.59919839679359	0.00278389566389192\\
-1.5751503006012	0.00289220906572762\\
-1.55110220440882	0.00300300021304872\\
-1.52705410821643	0.00311623339608702\\
-1.50300601202405	0.00323186721800656\\
-1.47895791583166	0.00334985447953134\\
-1.45490981963928	0.00347014207657115\\
-1.43086172344689	0.00359267091168231\\
-1.40681362725451	0.00371737582012305\\
-1.38276553106212	0.00384418551125926\\
-1.35871743486974	0.00397302252601661\\
-1.33466933867735	0.00410380321105186\\
-1.31062124248497	0.00423643771024967\\
-1.28657314629259	0.00437082997411364\\
-1.2625250501002	0.00450687778756548\\
-1.23847695390782	0.00464447281660307\\
-1.21442885771543	0.00478350067421401\\
-1.19038076152305	0.0049238410058759\\
-1.16633266533066	0.00506536759490472\\
-1.14228456913828	0.00520794848785111\\
-1.11823647294589	0.00535144614006822\\
-1.09418837675351	0.00549571758149781\\
-1.07014028056112	0.00564061460265597\\
-1.04609218436874	0.0057859839607115\\
-1.02204408817635	0.00593166760547503\\
-0.997995991983968	0.00607750292504117\\
-0.973947895791583	0.00622332301073247\\
-0.949899799599198	0.0063689569409271\\
-0.925851703406814	0.00651423008325713\\
-0.901803607214429	0.00665896441458502\\
-0.877755511022044	0.00680297885808523\\
-0.853707414829659	0.00694608963667853\\
-0.829659318637274	0.00708811064197556\\
-0.80561122244489	0.00722885381781702\\
-0.781563126252505	0.00736812955741328\\
-0.75751503006012	0.0075057471130161\\
-0.733466933867735	0.00764151501697918\\
-0.709418837675351	0.00777524151298936\\
-0.685370741482966	0.00790673499619554\\
-0.661322645290581	0.00803580446089425\\
-0.637274549098196	0.00816225995436315\\
-0.613226452905812	0.00828591303540371\\
-0.589178356713427	0.00840657723608018\\
-0.565130260521042	0.00852406852512178\\
-0.541082164328657	0.00863820577140906\\
-0.517034068136273	0.0087488112059313\\
-0.492985971943888	0.00885571088059323\\
-0.468937875751503	0.00895873512222622\\
-0.444889779559118	0.00905771898014329\\
-0.420841683366733	0.00915250266559486\\
-0.396793587174349	0.00924293198148129\\
-0.372745490981964	0.0093288587406839\\
-0.348697394789579	0.00941014117142236\\
-0.324649298597194	0.00948664430805601\\
-0.30060120240481	0.00955824036581043\\
-0.276553106212425	0.00962480909793306\\
-0.25250501002004	0.00968623813386138\\
-0.228456913827655	0.009742423297039\\
-0.204408817635271	0.00979326890108978\\
-0.180360721442886	0.00983868802314281\\
-0.156312625250501	0.00987860275318209\\
-0.132264529058116	0.00991294441838719\\
-0.108216432865731	0.00994165378153899\\
-0.0841683366733467	0.00996468121265937\\
-0.0601202404809619	0.00998198683315754\\
-0.0360721442885772	0.00999354063189239\\
-0.0120240480961924	0.00999932255264513\\
0.0120240480961924	0.00999932255264513\\
0.0360721442885772	0.00999354063189239\\
0.0601202404809619	0.00998198683315743\\
0.0841683366733467	0.00996468121265925\\
0.108216432865731	0.00994165378153899\\
0.132264529058116	0.00991294441838697\\
0.156312625250501	0.00987860275318175\\
0.180360721442886	0.00983868802314281\\
0.204408817635271	0.00979326890108945\\
0.228456913827655	0.00974242329703867\\
0.25250501002004	0.00968623813386116\\
0.276553106212425	0.00962480909793317\\
0.30060120240481	0.00955824036581032\\
0.324649298597194	0.00948664430805568\\
0.348697394789579	0.00941014117142203\\
0.372745490981964	0.00932885874068401\\
0.396793587174349	0.00924293198148163\\
0.420841683366733	0.00915250266559497\\
0.444889779559118	0.00905771898014296\\
0.468937875751503	0.00895873512222678\\
0.492985971943888	0.00885571088059367\\
0.517034068136273	0.0087488112059313\\
0.541082164328657	0.00863820577140928\\
0.565130260521042	0.00852406852512222\\
0.589178356713427	0.00840657723608029\\
0.613226452905812	0.00828591303540427\\
0.637274549098196	0.0081622599543637\\
0.661322645290581	0.00803580446089469\\
0.685370741482966	0.00790673499619599\\
0.709418837675351	0.00777524151298958\\
0.733466933867735	0.00764151501697996\\
0.75751503006012	0.00750574711301666\\
0.781563126252505	0.00736812955741384\\
0.80561122244489	0.00722885381781735\\
0.829659318637274	0.00708811064197612\\
0.853707414829659	0.0069460896366792\\
0.877755511022044	0.00680297885808567\\
0.901803607214429	0.00665896441458558\\
0.925851703406814	0.00651423008325713\\
0.949899799599198	0.00636895694092765\\
0.973947895791583	0.00622332301073192\\
0.997995991983968	0.00607750292504072\\
1.02204408817635	0.00593166760547459\\
1.04609218436874	0.00578598396071117\\
1.07014028056112	0.00564061460265564\\
1.09418837675351	0.00549571758149736\\
1.11823647294589	0.00535144614006788\\
1.14228456913828	0.00520794848785089\\
1.16633266533066	0.00506536759490417\\
1.19038076152305	0.00492384100587545\\
1.21442885771543	0.00478350067421357\\
1.23847695390782	0.00464447281660257\\
1.2625250501002	0.00450687778756487\\
1.28657314629259	0.00437082997411326\\
1.31062124248497	0.00423643771024951\\
1.33466933867735	0.00410380321105164\\
1.35871743486974	0.00397302252601633\\
1.38276553106212	0.00384418551125876\\
1.40681362725451	0.00371737582012271\\
1.43086172344689	0.00359267091168181\\
1.45490981963928	0.00347014207657076\\
1.47895791583166	0.00334985447953107\\
1.50300601202405	0.00323186721800683\\
1.52705410821643	0.00311623339608685\\
1.55110220440882	0.00300300021304906\\
1.5751503006012	0.0028922090657274\\
1.59919839679359	0.00278389566389237\\
1.62324649298597	0.0026780901578064\\
1.64729458917836	0.00257481727709719\\
1.67134268537074	0.00247409648006894\\
1.69539078156313	0.00237594211256018\\
1.71943887775551	0.00228036357544759\\
1.7434869739479	0.00218736549988735\\
1.76753507014028	0.00209694792938561\\
1.79158316633267	0.00200910650779518\\
1.81563126252505	0.00192383267233567\\
1.83967935871743	0.00184111385075614\\
1.86372745490982	0.00176093366176328\\
1.8877755511022	0.00168327211786554\\
1.91182364729459	0.00160810582980292\\
1.93587174348697	0.00153540821175818\\
1.95991983967936	0.00146514968657477\\
1.98396793587174	0.0013972978902429\\
2.00801603206413	0.0013318178749383\\
2.03206412825651	0.00126867230995847\\
2.0561122244489	0.00120782167991478\\
2.08016032064128	0.00114922447959889\\
2.10420841683367	0.00109283740497994\\
2.12825651302605	0.00103861553983174\\
2.15230460921844	0.000986512537533221\\
2.17635270541082	0.000936480797644357\\
2.20040080160321	0.000888471636879773\\
2.22444889779559	0.000842435454182694\\
2.24849699398798	0.000798321889611861\\
2.27254509018036	0.000756079976832399\\
2.29659318637275	0.000715658289013654\\
2.32064128256513	0.000677005078009468\\
2.34468937875751	0.000640068406708771\\
2.3687374749499	0.000604796274508573\\
2.39278557114228	0.000571136735874986\\
2.41683366733467	0.000539038012013021\\
2.44088176352705	0.000508448595678161\\
2.46492985971944	0.000479317349210182\\
2.48897795591182	0.000451593595876904\\
2.51302605210421	0.000425227204660462\\
2.53707414829659	0.00040016866861587\\
2.56112224448898	0.000376369176972334\\
2.58517034068136	0.000353780681143709\\
2.60921843687375	0.000332355954841261\\
2.63326653306613	0.000312048648481236\\
2.65731462925852	0.000292813338095443\\
2.6813627254509	0.000274605568950016\\
2.70541082164329	0.000257381894088988\\
2.72945891783567	0.000241099908012937\\
2.75350701402806	0.000225718275706055\\
2.77755511022044	0.000211196757223631\\
2.80160320641283	0.000197496228044342\\
2.82565130260521	0.000184578695393102\\
2.8496993987976	0.000172407310730118\\
2.87374749498998	0.000160946378598096\\
2.89779559118236	0.000150161362015025\\
2.92184368737475	0.000140018884590981\\
2.94589178356713	0.000130486729543078\\
2.96993987975952	0.000121533835777319\\
2.9939879759519	0.000113130291199377\\
3.01803607214429	0.000105247323412456\\
3.04208416833667	9.78572879562142e-05\\
3.06613226452906	9.09336542366818e-05\\
3.09018036072144	8.44509892953243e-05\\
3.11422845691383	7.8384939562335e-05\\
3.13827655310621	7.27122107372887e-05\\
3.1623246492986	6.7410545944435e-05\\
3.18637274549098	6.24587023022507e-05\\
3.21042084168337	5.7836426053723e-05\\
3.23446893787575	5.35244264030501e-05\\
3.25851703406814	4.95043482045508e-05\\
3.28256513026052	4.57587436520669e-05\\
3.30661322645291	4.22710431183864e-05\\
3.33066132264529	3.90255252951592e-05\\
3.35470941883768	3.60072867855157e-05\\
3.37875751503006	3.32022113004394e-05\\
3.40280561122244	3.05969386104545e-05\\
3.42685370741483	2.81788334037698e-05\\
3.45090180360721	2.59359541985187e-05\\
3.4749498997996	2.3857022453696e-05\\
3.49899799599198	2.1931392021063e-05\\
3.52304609218437	2.01490190709745e-05\\
3.54709418837675	1.85004326221402e-05\\
3.57114228456914	1.69767057939837e-05\\
3.59519038076152	1.55694278927393e-05\\
3.61923847695391	1.42706774315887e-05\\
3.64328657314629	1.30729961711649e-05\\
3.66733466933868	1.19693642571205e-05\\
3.69138276553106	1.0953176514785e-05\\
3.71543086172345	1.00182199484645e-05\\
3.73947895791583	9.15865247604725e-06\\
3.76352705410822	8.36898291585648e-06\\
3.7875751503006	7.64405222533605e-06\\
3.81162324649299	6.97901597773438e-06\\
3.83567134268537	6.36932804651811e-06\\
3.85971943887776	5.810725453414e-06\\
3.88376753507014	5.29921432222973e-06\\
3.90781563126253	4.83105686945604e-06\\
3.93186372745491	4.40275935011217e-06\\
3.95591182364729	4.01106086979597e-06\\
3.97995991983968	3.65292296472834e-06\\
4.00400801603206	3.32551984810731e-06\\
4.02805611222445	3.02622921605433e-06\\
4.05210420841683	2.75262350629398e-06\\
4.07615230460922	2.50246150339446e-06\\
4.1002004008016	2.27368018877768e-06\\
4.12424849699399	2.06438673730326e-06\\
4.14829659318637	1.87285057271636e-06\\
4.17234468937876	1.69749540244202e-06\\
4.19639278557114	1.53689116322997e-06\\
4.22044088176353	1.38974582564188e-06\\
4.24448897795591	1.25489701522285e-06\\
4.2685370741483	1.13130342922826e-06\\
4.29258517034068	1.01803604041059e-06\\
4.31663326653307	9.14269096796792e-07\\
4.34068136272545	8.19270945760423e-07\\
4.36472945891784	7.32394724202033e-07\\
4.38877755511022	6.53068972939307e-07\\
4.41282565130261	5.80788248911589e-07\\
4.43687374749499	5.15103820697432e-07\\
4.46092184368737	4.55614542434337e-07\\
4.48496993987976	4.01958013455673e-07\\
4.50901803607214	3.53802130835354e-07\\
4.53306613226453	3.10837150067924e-07\\
4.55711422845691	2.72768368063403e-07\\
4.5811623246493	2.39309533644026e-07\\
4.60521042084168	2.10177093689061e-07\\
4.62925851703407	1.85085362277589e-07\\
4.65330661322645	1.63742695649597e-07\\
4.67735470941884	1.4584873199832e-07\\
4.70140280561122	1.31092740425717e-07\\
4.72545090180361	1.1915310037207e-07\\
4.74949899799599	1.09697905179789e-07\\
4.77354709418838	1.02386663549469e-07\\
4.79759519038076	9.68730384825857e-08\\
4.82164328657315	9.2808543450151e-08\\
4.84569138276553	8.98470797463925e-08\\
4.86973947895792	8.76501798865401e-08\\
4.8937875751503	8.58927916685226e-08\\
4.91783567134269	8.42694176365407e-08\\
4.94188376753507	8.25004035614748e-08\\
4.96593186372746	8.03381552787665e-08\\
4.98997995991984	7.75730512512542e-08\\
5.01402805611222	7.40388141318924e-08\\
5.03807615230461	6.96171016737425e-08\\
5.06212424849699	6.42410887058632e-08\\
5.08617234468938	5.78978220206729e-08\\
5.11022044088176	5.0629153343799e-08\\
5.13426853707415	4.25310821247988e-08\\
5.15831663326653	3.37513769303058e-08\\
5.18236472945892	2.44853896349033e-08\\
5.2064128256513	1.49700225581354e-08\\
5.23046092184369	5.47586738053634e-09\\
5.25450901803607	-3.70239757422267e-09\\
5.27855711422846	-1.2257208279887e-08\\
5.30260521042084	-1.98806865495562e-08\\
5.32665330661323	-2.62782911262541e-08\\
5.35070140280561	-3.11831765531365e-08\\
5.374749498998	-3.43708132203271e-08\\
5.39879759519038	-3.56733536080883e-08\\
5.42284569138277	-3.49931606542628e-08\\
5.44689378757515	-3.23148521086347e-08\\
5.47094188376754	-2.77151657508479e-08\\
5.49498997995992	-2.13699066111986e-08\\
5.5190380761523	-1.35572176797103e-08\\
5.54308617234469	-4.65639489371228e-09\\
5.56713426853707	4.8585136461637e-09\\
5.59118236472946	1.44310612467578e-08\\
5.61523046092184	2.34413916630459e-08\\
5.63927855711423	3.12324670940168e-08\\
5.66332665330661	3.71440329384004e-08\\
5.687374749499	4.05546832025701e-08\\
5.71142284569138	4.09322243007248e-08\\
5.73547094188377	3.78923374527503e-08\\
5.75951903807615	3.12653119413518e-08\\
5.78356713426854	2.11703568892706e-08\\
5.80761523046092	8.09670665729503e-09\\
5.83166332665331	-7.00959233607072e-09\\
5.85571142284569	-2.26546843170524e-08\\
5.87975951903808	-3.67035523987958e-08\\
5.90380761523046	-4.6286581336989e-08\\
5.92785571142285	-4.7708743937416e-08\\
5.95190380761523	-3.6364573603513e-08\\
5.97595190380761	-6.66256382979658e-09\\
6	4.80368825461639e-08\\
};
% \addlegendentry{$\text{\$p}_{\text{28}}\text{(y)\$}$}
\addlegendentry{$h_0^{(28)}$}
\end{axis}
\end{tikzpicture}%

==> ratio_langfirsov_vacumm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ratio of QPE state preparation costs },
ymin=0.305374813748262, ymax=1.05042132531815,
ytick style={color=black}
]
\addplot [ultra thick, orange, dotted]
table {%
0 1.0132444598338
0.05 1.00304440885969
0.1 0.992704060285302
0.15 0.982215338885572
0.2 0.971569523168177
0.25 0.960757177566075
0.3 0.949768075893632
0.35 0.938591114022036
0.4 0.927214210140461
0.45 0.915624189648219
0.5 0.903806651292532
0.55 0.891745810000083
0.6 0.879424310472569
0.65 0.866823003765559
0.7 0.853920676649156
0.75 0.840693720238026
0.8 0.827115719805134
0.85 0.813156941190953
0.9 0.798783681299077
0.95 0.783957432755592
1 0.768633795711454
1.05 0.752761028391599
1.1 0.736278064942536
1.15 0.719111706700204
1.2 0.701172456695804
1.25 0.68234797268863
1.3 0.662492022308397
1.35 0.641404192060966
1.4 0.618788543542222
1.45 0.594157712007209
1.5 0.566574851767821
1.55 0.534246823450288
1.6 0.506210518629378
1.65 0.486263523061371
1.7 0.466076520549391
1.75 0.445209477729302
1.8 0.423959449696964
1.85 0.402641743954531
1.9 0.381521958168985
1.95 0.360812417913893
2 0.34067951763477
};
\addplot [ultra thick, red, dashed]
table {%
0 1.01545186980609
0.05 1.00585730728068
0.1 0.996087826348571
0.15 0.986134920465949
0.2 0.975989428318091
0.25 0.965641466417432
0.3 0.955080353202458
0.35 0.944294522741718
0.4 0.933271426442732
0.45 0.921997419951482
0.5 0.910457631873653
0.55 0.898635809934261
0.6 0.886514138436776
0.65 0.874073019333288
0.7 0.861290806558297
0.75 0.848143479264102
0.8 0.834604236450435
0.85 0.820642993363506
0.9 0.806225708062041
0.95 0.791313603607683
1 0.775862055149537
1.05 0.759819035531658
1.1 0.743123223414539
1.15 0.725701473510886
1.2 0.707464687823643
1.25 0.688299478471591
1.3 0.668060416752015
1.35 0.646546732568588
1.4 0.623461534329197
1.45 0.598312738417839
1.5 0.570149118702255
1.55 0.537108420383891
1.6 0.508142661729752
1.65 0.487403020732697
1.7 0.466555846312279
1.75 0.445137751043877
1.8 0.423438587380399
1.85 0.401769686234496
1.9 0.380388110545319
1.95 0.359488148417889
2 0.339240564274166
};
\addplot [ultra thick, blue]
table {%
0 1.01655557479224
0.05 1.00696349741
0.1 0.997194683989268
0.15 0.987240795499527
0.2 0.977092645659939
0.25 0.966740483279585
0.3 0.956173379226867
0.35 0.945380729658783
0.4 0.934348949815248
0.45 0.92306518443673
0.5 0.911514445179148
0.55 0.899680232722346
0.6 0.887545405715252
0.65 0.875091023009286
0.7 0.862291845500273
0.75 0.84912818019913
0.8 0.835571412229714
0.85 0.821592242438423
0.9 0.807156591857236
0.95 0.792226685597173
1 0.776755458366965
1.05 0.760687346799546
1.1 0.74397108447385
1.15 0.726526993386557
1.2 0.708269347930912
1.25 0.689077515100144
1.3 0.668815353089634
1.35 0.647281447459317
1.4 0.624161386391556
1.45 0.598999383610212
1.5 0.570797649326451
1.55 0.537709987391981
1.6 0.508731295224355
1.65 0.48795918556916
1.7 0.467090753720897
1.75 0.445680632949496
1.8 0.423954763401153
1.85 0.402280197981044
1.9 0.380881794920829
1.95 0.359978398236032
2 0.339744580715051
};
\addlegendentry{$2$ sites}
\addlegendentry{$4$ sites}
\addlegendentry{$8$ sites}
\end{axis}

\end{tikzpicture}

